Surfaces with given Automorphism Group

Frucht showed that, for any finite group $G$, there exists a cubic graph such that its automorphism group is isomorphic to $G$. For groups generated by two elements we simplify his construction to a graph with fewer nodes. In the general case, we address an oversight in Frucht's construction. We prove the existence of cycle double covers of the resulting graphs, leading to simplicial surfaces with given automorphism group. For almost all finite non-abelian simple groups we give alternative constructions based on graphic regular representations. In the general cases $C_n,D_n,A_5$ for $n\geq 4$, we provide alternative constructions of simplicial spheres. Furthermore, we embed these surfaces into the Euclidean 3-Space with equilateral triangles such that the automorphism group of the surface and the symmetry group of the corresponding polyhedron in $\mathrm{O}(3)$ are isomorphic.

==> A5_16.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (4.045 , 2.935);
\coordinate (V2) at (-0.1748420622902369 , -0.7357691168895439);
\coordinate (V3) at (-1.729960457502944 , -0.5616977212668609);
\coordinate (V4) at (-1.369909617149586 , -0.4453090771813964);
\coordinate (V5) at (-0.5744810618107785 , 0.4933941411439507);
\coordinate (V6) at (5. , 0.);
\coordinate (V7) at (1.545 , 4.755);
\coordinate (V8) at (0.646606599730662 , -0.3943890453940057);
\coordinate (V9) at (0. , -1.439383005716221);
\coordinate (V10) at (0. , -1.818480065000847);
\coordinate (V11) at (-0.646606599730662 , -0.3943890453940057);
\coordinate (V12) at (-1.545 , 4.755);
\coordinate (V13) at (1.069166739496281 , 1.470937753767285);
\coordinate (V14) at (-4.045 , -2.935);
\coordinate (V15) at (0.7546549248225898 , -0.0617625526108966);
\coordinate (V16) at (-0.2915906744286138 , 0.6985265737504954);
\coordinate (V17) at (-1.545 , -4.755);
\coordinate (V18) at (0.8466668331343571 , 1.165000580039507);
\coordinate (V19) at (-0.8466668331343571 , 1.165000580039507);
\coordinate (V20) at (4.045 , -2.935);
\coordinate (V21) at (0.2915906744286138 , 0.6985265737504954);
\coordinate (V22) at (-0.7546549248225898 , -0.0617625526108966);
\coordinate (V23) at (1.545 , -4.755);
\coordinate (V24) at (-1.069166739496281 , 1.470937753767285);
\coordinate (V25) at (-5. , 0.);
\coordinate (V26) at (0.1748420622902369 , -0.7357691168895439);
\coordinate (V27) at (1.369909617149586 , -0.4453090771813964);
\coordinate (V28) at (1.729960457502944 , -0.5616977212668609);
\coordinate (V29) at (0.5744810618107785 , 0.4933941411439507);
\coordinate (V30) at (-4.045 , 2.935);
\draw[edge] (V1) -- node[edgeLabel] {$1$} (V6);
\draw[edge] (V1) -- node[edgeLabel] {$2$} (V7);
\draw[edge] (V1) -- node[edgeLabel] {$3$} (V13);
\draw[edge] (V2) -- node[edgeLabel] {$4$} (V5);
\draw[edge] (V2) -- node[edgeLabel] {$5$} (V9);
\draw[edge] (V2) -- node[edgeLabel] {$6$} (V26);
\draw[edge] (V3) -- node[edgeLabel] {$7$} (V4);
\draw[edge] (V3) -- node[edgeLabel] {$8$} (V14);
\draw[edge] (V3) -- node[edgeLabel] {$9$} (V25);
\draw[edge] (V4) -- node[edgeLabel] {$10$} (V11);
\draw[edge] (V4) -- node[edgeLabel] {$11$} (V22);
\draw[edge] (V5) -- node[edgeLabel] {$12$} (V16);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V19);
\draw[edge] (V6) -- node[edgeLabel] {$14$} (V20);
\draw[edge] (V6) -- node[edgeLabel] {$15$} (V28);
\draw[edge] (V7) -- node[edgeLabel] {$16$} (V12);
\draw[edge] (V7) -- node[edgeLabel] {$17$} (V13);
\draw[edge] (V8) -- node[edgeLabel] {$18$} (V11);
\draw[edge] (V8) -- node[edgeLabel] {$19$} (V15);
\draw[edge] (V8) -- node[edgeLabel] {$20$} (V27);
\draw[edge] (V9) -- node[edgeLabel] {$21$} (V10);
\draw[edge] (V9) -- node[edgeLabel] {$22$} (V26);
\draw[edge] (V10) -- node[edgeLabel] {$23$} (V17);
\draw[edge] (V10) -- node[edgeLabel] {$24$} (V23);
\draw[edge] (V11) -- node[edgeLabel] {$25$} (V22);
\draw[edge] (V12) -- node[edgeLabel] {$26$} (V24);
\draw[edge] (V12) -- node[edgeLabel] {$27$} (V30);
\draw[edge] (V13) -- node[edgeLabel] {$28$} (V18);
\draw[edge] (V14) -- node[edgeLabel] {$29$} (V17);
\draw[edge] (V14) -- node[edgeLabel] {$30$} (V25);
\draw[edge] (V15) -- node[edgeLabel] {$31$} (V16);
\draw[edge] (V15) -- node[edgeLabel] {$32$} (V27);
\draw[edge] (V16) -- node[edgeLabel] {$33$} (V19);
\draw[edge] (V17) -- node[edgeLabel] {$34$} (V23);
\draw[edge] (V18) -- node[edgeLabel] {$35$} (V21);
\draw[edge] (V18) -- node[edgeLabel] {$36$} (V29);
\draw[edge] (V19) -- node[edgeLabel] {$37$} (V24);
\draw[edge] (V20) -- node[edgeLabel] {$38$} (V23);
\draw[edge] (V20) -- node[edgeLabel] {$39$} (V28);
\draw[edge] (V21) -- node[edgeLabel] {$40$} (V22);
\draw[edge] (V21) -- node[edgeLabel] {$41$} (V29);
\draw[edge] (V24) -- node[edgeLabel] {$42$} (V30);
\draw[edge] (V25) -- node[edgeLabel] {$43$} (V30);
\draw[edge] (V26) -- node[edgeLabel] {$44$} (V29);
\draw[edge] (V27) -- node[edgeLabel] {$45$} (V28);
% Draw the faces
\vertexLabelR{V1}{left}{$1$}
\vertexLabelR{V2}{left}{$2$}
\vertexLabelR{V3}{left}{$3$}
\vertexLabelR{V4}{left}{$4$}
\vertexLabelR{V5}{left}{$5$}
\vertexLabelR{V6}{left}{$6$}
\vertexLabelR{V7}{left}{$7$}
\vertexLabelR{V8}{left}{$8$}
\vertexLabelR{V9}{left}{$9$}
\vertexLabelR{V10}{left}{$10$}
\vertexLabelR{V11}{left}{$11$}
\vertexLabelR{V12}{left}{$12$}
\vertexLabelR{V13}{left}{$13$}
\vertexLabelR{V14}{left}{$14$}
\vertexLabelR{V15}{left}{$15$}
\vertexLabelR{V16}{left}{$16$}
\vertexLabelR{V17}{left}{$17$}
\vertexLabelR{V18}{left}{$18$}
\vertexLabelR{V19}{left}{$19$}
\vertexLabelR{V20}{left}{$20$}
\vertexLabelR{V21}{left}{$21$}
\vertexLabelR{V22}{left}{$22$}
\vertexLabelR{V23}{left}{$23$}
\vertexLabelR{V24}{left}{$24$}
\vertexLabelR{V25}{left}{$25$}
\vertexLabelR{V26}{left}{$26$}
\vertexLabelR{V27}{left}{$27$}
\vertexLabelR{V28}{left}{$28$}
\vertexLabelR{V29}{left}{$29$}
\vertexLabelR{V30}{left}{$30$}
\end{tikzpicture}


==> A5_16_2.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.3]

\coordinate (V1) at (2.5 , 4.33);
\coordinate (V2) at (-2.433421036746078 , 0.05630827145951441);
\coordinate (V3) at (-0.4179927772481275 , -0.2413211633979189);
\coordinate (V4) at (1.435965956300105 , 0.8290310121039276);
\coordinate (V5) at (-1.169247992592014 , -2.136249191064039);
\coordinate (V6) at (5. , 0.);
\coordinate (V7) at (2.433486057844761 , 0.05630827145951441);
\coordinate (V8) at (0.4177141153966287 , -0.2413211633979189);
\coordinate (V9) at (-2.495 , 4.33);
\coordinate (V10) at (-5. , 0.);
\coordinate (V11) at (-1.435008645662572 , 0.8290310121039276);
\coordinate (V12) at (1.166781192140438 , -2.136249191064039);
\coordinate (V13) at (-1.99855604377276 , 0.7016876904954873);
\coordinate (V14) at (-0.2381884928267052 , -3.28110154111232);
\coordinate (V15) at (2.959506698061767 , 1.435922799439002);
\coordinate (V16) at (1.607406094962054 , 1.380622242727742);
\coordinate (V17) at (0.3904174598743416 , -2.082309933223229);
\coordinate (V18) at (-2.721563894232468 , 1.845178741673319);
\coordinate (V19) at (2.495 , -4.33);
\coordinate (V20) at (1.266714619517894 , 2.079940919604525);
\coordinate (V21) at (0.0002786618514987516 , 0.4826423267958379);
\coordinate (V22) at (-0.0009573106375334037 , -1.658062024207855);
\coordinate (V23) at (-1.264312840165001 , 2.079940919604525);
\coordinate (V24) at (-2.5 , -4.33);
\coordinate (V25) at (-2.957848588593592 , 1.435922799439002);
\coordinate (V26) at (1.99936630669481 , 0.7016876904954873);
\coordinate (V27) at (0.2343996919709173 , -3.28110154111232);
\coordinate (V28) at (-0.3928219748087795 , -2.082309933223229);
\coordinate (V29) at (2.723694585620081 , 1.845178741673319);
\coordinate (V30) at (-1.605811842949666 , 1.380622242727742);
\draw[edge=red] (V1) -- node[edgeLabel] {$1$} (V6);
\draw[edge=blue] (V1) -- node[edgeLabel] {$2$} (V9);
\draw[edge=green] (V1) -- node[edgeLabel] {$3$} (V16);
\draw[edge=blue] (V2) -- node[edgeLabel] {$4$} (V5);
\draw[edge=green] (V2) -- node[edgeLabel] {$5$} (V11);
\draw[edge=red] (V2) -- node[edgeLabel] {$6$} (V25);
\draw[edge=red] (V3) -- node[edgeLabel] {$7$} (V4);
\draw[edge=blue] (V3) -- node[edgeLabel] {$8$} (V13);
\draw[edge=green] (V3) -- node[edgeLabel] {$9$} (V28);
\draw[edge=green] (V4) -- node[edgeLabel] {$10$} (V7);
\draw[edge=blue] (V4) -- node[edgeLabel] {$11$} (V20);
\draw[edge=green] (V5) -- node[edgeLabel] {$12$} (V14);
\draw[edge=red] (V5) -- node[edgeLabel] {$13$} (V22);
\draw[edge=blue] (V6) -- node[edgeLabel] {$14$} (V19);
\draw[edge=green] (V6) -- node[edgeLabel] {$15$} (V26);
\draw[edge=red] (V7) -- node[edgeLabel] {$16$} (V12);
\draw[edge=blue] (V7) -- node[edgeLabel] {$17$} (V15);
\draw[edge=blue] (V8) -- node[edgeLabel] {$18$} (V11);
\draw[edge=green] (V8) -- node[edgeLabel] {$19$} (V17);
\draw[edge=red] (V8) -- node[edgeLabel] {$20$} (V26);
\draw[edge=red] (V9) -- node[edgeLabel] {$21$} (V10);
\draw[edge=green] (V9) -- node[edgeLabel] {$22$} (V30);
\draw[edge=green] (V10) -- node[edgeLabel] {$23$} (V13);
\draw[edge=blue] (V10) -- node[edgeLabel] {$24$} (V24);
\draw[edge=red] (V11) -- node[edgeLabel] {$25$} (V23);
\draw[edge=blue] (V12) -- node[edgeLabel] {$26$} (V22);
\draw[edge=green] (V12) -- node[edgeLabel] {$27$} (V27);
\draw[edge=red] (V13) -- node[edgeLabel] {$28$} (V18);
\draw[edge=blue] (V14) -- node[edgeLabel] {$29$} (V17);
\draw[edge=red] (V14) -- node[edgeLabel] {$30$} (V27);
\draw[edge=red] (V15) -- node[edgeLabel] {$31$} (V16);
\draw[edge=green] (V15) -- node[edgeLabel] {$32$} (V29);
\draw[edge=blue] (V16) -- node[edgeLabel] {$33$} (V21);
\draw[edge=red] (V17) -- node[edgeLabel] {$34$} (V19);
\draw[edge=blue] (V18) -- node[edgeLabel] {$35$} (V23);
\draw[edge=green] (V18) -- node[edgeLabel] {$36$} (V25);
\draw[edge=green] (V19) -- node[edgeLabel] {$37$} (V24);
\draw[edge=green] (V20) -- node[edgeLabel] {$38$} (V23);
\draw[edge=red] (V20) -- node[edgeLabel] {$39$} (V29);
\draw[edge=green] (V21) -- node[edgeLabel] {$40$} (V22);
\draw[edge=red] (V21) -- node[edgeLabel] {$41$} (V30);
\draw[edge=red] (V24) -- node[edgeLabel] {$42$} (V28);
\draw[edge=blue] (V25) -- node[edgeLabel] {$43$} (V30);
\draw[edge=blue] (V26) -- node[edgeLabel] {$44$} (V29);
\draw[edge=blue] (V27) -- node[edgeLabel] {$45$} (V28);
% Draw the faces
\vertexLabelR[]{V1}{left}{$1$}
\vertexLabelR[]{V2}{left}{$2$}
\vertexLabelR[]{V3}{left}{$3$}
\vertexLabelR[]{V4}{left}{$4$}
\vertexLabelR[]{V5}{left}{$5$}
\vertexLabelR[]{V6}{left}{$6$}
\vertexLabelR[]{V7}{left}{$7$}
\vertexLabelR[]{V8}{left}{$8$}
\vertexLabelR[]{V9}{left}{$9$}
\vertexLabelR[]{V10}{left}{$10$}
\vertexLabelR[]{V11}{left}{$11$}
\vertexLabelR[]{V12}{left}{$12$}
\vertexLabelR[]{V13}{left}{$13$}
\vertexLabelR[]{V14}{left}{$14$}
\vertexLabelR[]{V15}{left}{$15$}
\vertexLabelR[]{V16}{left}{$16$}
\vertexLabelR[]{V17}{left}{$17$}
\vertexLabelR[]{V18}{left}{$18$}
\vertexLabelR[]{V19}{left}{$19$}
\vertexLabelR[]{V20}{left}{$20$}
\vertexLabelR[]{V21}{left}{$21$}
\vertexLabelR[]{V22}{left}{$22$}
\vertexLabelR[]{V23}{left}{$23$}
\vertexLabelR[]{V24}{left}{$24$}
\vertexLabelR[]{V25}{left}{$25$}
\vertexLabelR[]{V26}{left}{$26$}
\vertexLabelR[]{V27}{left}{$27$}
\vertexLabelR[]{V28}{left}{$28$}
\vertexLabelR[]{V29}{left}{$29$}
\vertexLabelR[]{V30}{left}{$30$}
\end{tikzpicture}


==> A5_16_3.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]

\coordinate (V1) at (4.045 , 2.935);
\coordinate (V2) at (-0.1748420622902369 , -0.7357691168895439);
\coordinate (V3) at (-1.729960457502944 , -0.5616977212668609);
\coordinate (V4) at (-1.369909617149586 , -0.4453090771813964);
\coordinate (V5) at (-0.5744810618107785 , 0.4933941411439507);
\coordinate (V6) at (5. , 0.);
\coordinate (V7) at (1.545 , 4.755);
\coordinate (V8) at (0.646606599730662 , -0.3943890453940057);
\coordinate (V9) at (0. , -1.439383005716221);
\coordinate (V10) at (0. , -1.818480065000847);
\coordinate (V11) at (-0.646606599730662 , -0.3943890453940057);
\coordinate (V12) at (-1.545 , 4.755);
\coordinate (V13) at (1.069166739496281 , 1.470937753767285);
\coordinate (V14) at (-4.045 , -2.935);
\coordinate (V15) at (0.7546549248225898 , -0.0617625526108966);
\coordinate (V16) at (-0.2915906744286138 , 0.6985265737504954);
\coordinate (V17) at (-1.545 , -4.755);
\coordinate (V18) at (0.8466668331343571 , 1.165000580039507);
\coordinate (V19) at (-0.8466668331343571 , 1.165000580039507);
\coordinate (V20) at (4.045 , -2.935);
\coordinate (V21) at (0.2915906744286138 , 0.6985265737504954);
\coordinate (V22) at (-0.7546549248225898 , -0.0617625526108966);
\coordinate (V23) at (1.545 , -4.755);
\coordinate (V24) at (-1.069166739496281 , 1.470937753767285);
\coordinate (V25) at (-5. , 0.);
\coordinate (V26) at (0.1748420622902369 , -0.7357691168895439);
\coordinate (V27) at (1.369909617149586 , -0.4453090771813964);
\coordinate (V28) at (1.729960457502944 , -0.5616977212668609);
\coordinate (V29) at (0.5744810618107785 , 0.4933941411439507);
\coordinate (V30) at (-4.045 , 2.935);
\draw[edge] (V1) -- node[edgeLabel] {$1$} (V6);
\draw[edge] (V1) -- node[edgeLabel] {$2$} (V7);
\draw[edge] (V1) -- node[edgeLabel] {$3$} (V13);
\draw[edge] (V2) -- node[edgeLabel] {$4$} (V5);
\draw[edge] (V2) -- node[edgeLabel] {$5$} (V9);
\draw[edge] (V2) -- node[edgeLabel] {$6$} (V26);
\draw[edge] (V3) -- node[edgeLabel] {$7$} (V4);
\draw[edge] (V3) -- node[edgeLabel] {$8$} (V14);
\draw[edge] (V3) -- node[edgeLabel] {$9$} (V25);
\draw[edge] (V4) -- node[edgeLabel] {$10$} (V11);
\draw[edge] (V4) -- node[edgeLabel] {$11$} (V22);
\draw[edge] (V5) -- node[edgeLabel] {$12$} (V16);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V19);
\draw[edge] (V6) -- node[edgeLabel] {$14$} (V20);
\draw[edge] (V6) -- node[edgeLabel] {$15$} (V28);
\draw[edge] (V7) -- node[edgeLabel] {$16$} (V12);
\draw[edge] (V7) -- node[edgeLabel] {$17$} (V13);
\draw[edge] (V8) -- node[edgeLabel] {$18$} (V11);
\draw[edge] (V8) -- node[edgeLabel] {$19$} (V15);
\draw[edge] (V8) -- node[edgeLabel] {$20$} (V27);
\draw[edge] (V9) -- node[edgeLabel] {$21$} (V10);
\draw[edge] (V9) -- node[edgeLabel] {$22$} (V26);
\draw[edge] (V10) -- node[edgeLabel] {$23$} (V17);
\draw[edge] (V10) -- node[edgeLabel] {$24$} (V23);
\draw[edge] (V11) -- node[edgeLabel] {$25$} (V22);
\draw[edge] (V12) -- node[edgeLabel] {$26$} (V24);
\draw[edge] (V12) -- node[edgeLabel] {$27$} (V30);
\draw[edge] (V13) -- node[edgeLabel] {$28$} (V18);
\draw[edge] (V14) -- node[edgeLabel] {$29$} (V17);
\draw[edge] (V14) -- node[edgeLabel] {$30$} (V25);
\draw[edge] (V15) -- node[edgeLabel] {$31$} (V16);
\draw[edge] (V15) -- node[edgeLabel] {$32$} (V27);
\draw[edge] (V16) -- node[edgeLabel] {$33$} (V19);
\draw[edge] (V17) -- node[edgeLabel] {$34$} (V23);
\draw[edge] (V18) -- node[edgeLabel] {$35$} (V21);
\draw[edge] (V18) -- node[edgeLabel] {$36$} (V29);
\draw[edge] (V19) -- node[edgeLabel] {$37$} (V24);
\draw[edge] (V20) -- node[edgeLabel] {$38$} (V23);
\draw[edge] (V20) -- node[edgeLabel] {$39$} (V28);
\draw[edge] (V21) -- node[edgeLabel] {$40$} (V22);
\draw[edge] (V21) -- node[edgeLabel] {$41$} (V29);
\draw[edge] (V24) -- node[edgeLabel] {$42$} (V30);
\draw[edge] (V25) -- node[edgeLabel] {$43$} (V30);
\draw[edge] (V26) -- node[edgeLabel] {$44$} (V29);
\draw[edge] (V27) -- node[edgeLabel] {$45$} (V28);
% Draw the faces
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}
\vertexLabelR{V10}{left}{$ $}
\vertexLabelR{V11}{left}{$ $}
\vertexLabelR{V12}{left}{$ $}
\vertexLabelR{V13}{left}{$ $}
\vertexLabelR{V14}{left}{$ $}
\vertexLabelR{V15}{left}{$ $}
\vertexLabelR{V16}{left}{$ $}
\vertexLabelR{V17}{left}{$ $}
\vertexLabelR{V18}{left}{$ $}
\vertexLabelR{V19}{left}{$ $}
\vertexLabelR{V20}{left}{$ $}
\vertexLabelR{V21}{left}{$ $}
\vertexLabelR{V22}{left}{$ $}
\vertexLabelR{V23}{left}{$ $}
\vertexLabelR{V24}{left}{$ $}
\vertexLabelR{V25}{left}{$ $}
\vertexLabelR{V26}{left}{$ $}
\vertexLabelR{V27}{left}{$ $}
\vertexLabelR{V28}{left}{$ $}
\vertexLabelR{V29}{left}{$ $}
\vertexLabelR{V30}{left}{$ $}

%\node at (4.045 , 2.935+0.3) {$1$};
%\node at (-0.1748420622902369-0.2 , -0.7357691168895439-0.2) {$2$};
%\node at (-1.729960457502944*1.3 , -0.5616977212668609*1.3) {$3$};
%\node at (-1.369909617149586 , -0.4453090771813964-0.3) {$4$};
%\node at (-0.5744810618107785-0.25 , 0.4933941411439507) {$5$};
%\node at (5. +0.3, 0.) {$6$};
%\node at (1.545 , 4.755+0.3) {$7$};
%\node at (0.646606599730662 , -0.3943890453940057-0.3) {$8$};
%\node at (0.-0.3 , -1.439383005716221) {$9$};
%\node at (0. , -1.818480065000847-0.5) {$10$};
%\node at (-0.646606599730662 , -0.3943890453940057-0.3) {$11$};
%\node at (-1.545 , 4.755+0.3) {$12$};
%\node at (1.069166739496281*1.3 , 1.3*1.470937753767285) {$13$};
%\node at (-4.045 , -2.935-0.3) {$14$};
%\node at (0.7546549248225898+0.2 , -0.0617625526108966+0.2) {$15$};
%\node at (-0.2915906744286138 , 0.6985265737504954+0.3) {$16$};
%\node at (-1.545 , -4.755-0.3) {$17$};
%\node at (0.8466668331343571+0.22 , 1.165000580039507-0.2) {$18$};
%\node at (-0.8466668331343571-0.22 , 1.165000580039507-0.2) {$19$};
%\node at (4.045 , -2.935-0.3) {$20$};
%\node at (0.2915906744286138 , 0.6985265737504954+0.3) {$21$};
%\node at (-0.7546549248225898-0.2 , -0.0617625526108966+0.2) {$22$};
%\node at (1.545 , -4.755-0.3) {$23$};
%\node at (-1.069166739496281*1.3 , 1.3*1.470937753767285) {$24$};
%\node at (-5.-0.3 , 0.) {$25$};
%\node at (0.1748420622902369+0.22 , -0.7357691168895439-0.2) {$26$};
%\node at (1.369909617149586 , -0.4453090771813964-0.3) {$27$};
%\node at (1.729960457502944*1.3 , -0.5616977212668609*1.3) {$28$};
%\node at (0.5744810618107785+0.3 , 0.4933941411439507) {$29$};
%\node at (-4.045 , 2.935+0.3) {$30$};
\end{tikzpicture}


==> A5_60_31.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (3.965158301548441 , 2.877067889998683);
\coordinate (V2) at (-3.991159733603308 , -0.2657893543082068);
\coordinate (V3) at (-1.431293023358366 , 2.439549196324122);
\coordinate (V4) at (-3.413483104569645 , -0.5900280457889908);
\coordinate (V5) at (1.868283956781413 , -4.063190256046742);
\coordinate (V6) at (-1.4868939088375 , -0.1978547544587713);
\coordinate (V7) at (3.900768512385266 , 2.187236844236042);
\coordinate (V8) at (-3.386063735041599 , -2.1294535407555);
\coordinate (V9) at (4.898979485566356 , 0.);
\coordinate (V10) at (1.878805187934591 , 2.114258987397255);
\coordinate (V11) at (-3.109107291094604 , -1.527564025650765);
\coordinate (V12) at (0.2764313410772409 , -2.814886447739986);
\coordinate (V13) at (4.441774107998704 , 0.5202333836965094);
\coordinate (V14) at (-1.31883113651155 , -0.7146218813943871);
\coordinate (V15) at (-3.073655384396769 , 2.559812996679395);
\coordinate (V16) at (-1.086942783673777 , 1.033709526423889);
\coordinate (V17) at (-0.4933401410509959 , -3.428792135027696);
\coordinate (V18) at (3.386063735041599 , -2.1294535407555);
\coordinate (V19) at (-0.2764313410772409 , -2.814886447739986);
\coordinate (V20) at (-3.965158301548441 , 2.877067889998683);
\coordinate (V21) at (-1.616736726893802 , 3.063684441308001);
\coordinate (V22) at (1.513873982240009 , 4.659204391942553);
\coordinate (V23) at (-4.441774107998704 , 0.5202333836965094);
\coordinate (V24) at (3.991159733603308 , -0.2657893543082068);
\coordinate (V25) at (1.4868939088375 , -0.1978547544587713);
\coordinate (V26) at (-2.762627346492922 , -0.6065394829765657);
\coordinate (V27) at (1.31883113651155 , -0.7146218813943871);
\coordinate (V28) at (3.965158301548441 , -2.877067889998683);
\coordinate (V29) at (0.4933401410509959 , -3.428792135027696);
\coordinate (V30) at (-0.8771662462291147 , 4.385268449761808);
\coordinate (V31) at (3.073655384396769 , 2.559812996679395);
\coordinate (V32) at (-3.288608371262429 , -3.030685562783226);
\coordinate (V33) at (0.6474516389441235 , 1.353072937881979);
\coordinate (V34) at (-2.592110785022198 , -1.131795775823362);
\coordinate (V35) at (-1.513873982240009 , -4.659204391942553);
\coordinate (V36) at (-1.878805187934591 , 2.114258987397255);
\coordinate (V37) at (1.486465059042501 , 3.713545694918237);
\coordinate (V38) at (-3.965158301548441 , -2.877067889998683);
\coordinate (V39) at (3.288608371262429 , -3.030685562783226);
\coordinate (V40) at (1.616736726893802 , 3.063684441308001);
\coordinate (V41) at (0.9806423188398485 , -3.877929942959311);
\coordinate (V42) at (3.413483104569645 , -0.5900280457889908);
\coordinate (V43) at (-0.6474516389441235 , 1.353072937881979);
\coordinate (V44) at (-1.513873982240009 , 4.659204391942553);
\coordinate (V45) at (2.762627346492922 , -0.6065394829765657);
\coordinate (V46) at (-1.868283956781413 , -4.063190256046742);
\coordinate (V47) at (2.592110785022198 , -1.131795775823362);
\coordinate (V48) at (2.4152474873967 , 2.483259868524421);
\coordinate (V49) at (-1.486465059042501 , 3.713545694918237);
\coordinate (V50) at (1.086942783673777 , 1.033709526423889);
\coordinate (V51) at (1.513873982240009 , -4.659204391942553);
\coordinate (V52) at (0.271975138130117 , -1.475137120487144);
\coordinate (V53) at (1.431293023358366 , 2.439549196324122);
\coordinate (V54) at (-3.900768512385266 , 2.187236844236042);
\coordinate (V55) at (3.109107291094604 , -1.527564025650765);
\coordinate (V56) at (0.8771662462291147 , 4.385268449761808);
\coordinate (V57) at (-4.898979485566356 , 0.);
\coordinate (V58) at (-2.4152474873967 , 2.483259868524421);
\coordinate (V59) at (-0.271975138130117 , -1.475137120487144);
\coordinate (V60) at (-0.9806423188398485 , -3.877929942959311);
\draw[edge=blue] (V1) -- node[edgeLabel] {$1$} (V7);
\draw[edge=red] (V1) -- node[edgeLabel] {$2$} (V9);
\draw[edge=green] (V1) -- node[edgeLabel] {$3$} (V22);
\draw[edge=red] (V2) -- node[edgeLabel] {$4$} (V4);
\draw[edge=blue] (V2) -- node[edgeLabel] {$5$} (V8);
\draw[edge=green] (V2) -- node[edgeLabel] {$6$} (V23);
\draw[edge=blue] (V3) -- node[edgeLabel] {$7$} (V6);
\draw[edge=red] (V3) -- node[edgeLabel] {$8$} (V14);
\draw[edge=green] (V3) -- node[edgeLabel] {$9$} (V21);
\draw[edge=blue] (V4) -- node[edgeLabel] {$10$} (V11);
\draw[edge=green] (V4) -- node[edgeLabel] {$11$} (V26);
\draw[edge=red] (V5) -- node[edgeLabel] {$12$} (V39);
\draw[edge=green] (V5) -- node[edgeLabel] {$13$} (V41);
\draw[edge=blue] (V5) -- node[edgeLabel] {$14$} (V51);
\draw[edge=red] (V6) -- node[edgeLabel] {$15$} (V12);
\draw[edge=green] (V6) -- node[edgeLabel] {$16$} (V33);
\draw[edge=red] (V7) -- node[edgeLabel] {$17$} (V13);
\draw[edge=green] (V7) -- node[edgeLabel] {$18$} (V31);
\draw[edge=red] (V8) -- node[edgeLabel] {$19$} (V11);
\draw[edge=green] (V8) -- node[edgeLabel] {$20$} (V32);
\draw[edge=blue] (V9) -- node[edgeLabel] {$21$} (V13);
\draw[edge=green] (V9) -- node[edgeLabel] {$22$} (V28);
\draw[edge=red] (V10) -- node[edgeLabel] {$23$} (V16);
\draw[edge=blue] (V10) -- node[edgeLabel] {$24$} (V43);
\draw[edge=green] (V10) -- node[edgeLabel] {$25$} (V48);
\draw[edge=green] (V11) -- node[edgeLabel] {$26$} (V34);
\draw[edge=blue] (V12) -- node[edgeLabel] {$27$} (V14);
\draw[edge=green] (V12) -- node[edgeLabel] {$28$} (V29);
\draw[edge=green] (V13) -- node[edgeLabel] {$29$} (V24);
\draw[edge=green] (V14) -- node[edgeLabel] {$30$} (V27);
\draw[edge=blue] (V15) -- node[edgeLabel] {$31$} (V49);
\draw[edge=green] (V15) -- node[edgeLabel] {$32$} (V54);
\draw[edge=red] (V15) -- node[edgeLabel] {$33$} (V58);
\draw[edge=blue] (V16) -- node[edgeLabel] {$34$} (V34);
\draw[edge=green] (V16) -- node[edgeLabel] {$35$} (V59);
\draw[edge=green] (V17) -- node[edgeLabel] {$36$} (V19);
\draw[edge=blue] (V17) -- node[edgeLabel] {$37$} (V29);
\draw[edge=red] (V17) -- node[edgeLabel] {$38$} (V60);
\draw[edge=blue] (V18) -- node[edgeLabel] {$39$} (V24);
\draw[edge=green] (V18) -- node[edgeLabel] {$40$} (V39);
\draw[edge=red] (V18) -- node[edgeLabel] {$41$} (V55);
\draw[edge=red] (V19) -- node[edgeLabel] {$42$} (V25);
\draw[edge=blue] (V19) -- node[edgeLabel] {$43$} (V27);
\draw[edge=green] (V20) -- node[edgeLabel] {$44$} (V44);
\draw[edge=blue] (V20) -- node[edgeLabel] {$45$} (V54);
\draw[edge=red] (V20) -- node[edgeLabel] {$46$} (V57);
\draw[edge=red] (V21) -- node[edgeLabel] {$47$} (V49);
\draw[edge=blue] (V21) -- node[edgeLabel] {$48$} (V58);
\draw[edge=red] (V22) -- node[edgeLabel] {$49$} (V44);
\draw[edge=blue] (V22) -- node[edgeLabel] {$50$} (V56);
\draw[edge=red] (V23) -- node[edgeLabel] {$51$} (V54);
\draw[edge=blue] (V23) -- node[edgeLabel] {$52$} (V57);
\draw[edge=red] (V24) -- node[edgeLabel] {$53$} (V42);
\draw[edge=green] (V25) -- node[edgeLabel] {$54$} (V43);
\draw[edge=blue] (V25) -- node[edgeLabel] {$55$} (V53);
\draw[edge=red] (V26) -- node[edgeLabel] {$56$} (V52);
\draw[edge=blue] (V26) -- node[edgeLabel] {$57$} (V59);
\draw[edge=red] (V27) -- node[edgeLabel] {$58$} (V53);
\draw[edge=blue] (V28) -- node[edgeLabel] {$59$} (V39);
\draw[edge=red] (V28) -- node[edgeLabel] {$60$} (V51);
\draw[edge=red] (V29) -- node[edgeLabel] {$61$} (V41);
\draw[edge=blue] (V30) -- node[edgeLabel] {$62$} (V44);
\draw[edge=green] (V30) -- node[edgeLabel] {$63$} (V49);
\draw[edge=red] (V30) -- node[edgeLabel] {$64$} (V56);
\draw[edge=blue] (V31) -- node[edgeLabel] {$65$} (V37);
\draw[edge=red] (V31) -- node[edgeLabel] {$66$} (V48);
\draw[edge=blue] (V32) -- node[edgeLabel] {$67$} (V38);
\draw[edge=red] (V32) -- node[edgeLabel] {$68$} (V46);
\draw[edge=blue] (V33) -- node[edgeLabel] {$69$} (V36);
\draw[edge=red] (V33) -- node[edgeLabel] {$70$} (V47);
\draw[edge=red] (V34) -- node[edgeLabel] {$71$} (V43);
\draw[edge=red] (V35) -- node[edgeLabel] {$72$} (V38);
\draw[edge=blue] (V35) -- node[edgeLabel] {$73$} (V46);
\draw[edge=green] (V35) -- node[edgeLabel] {$74$} (V51);
\draw[edge=red] (V36) -- node[edgeLabel] {$75$} (V50);
\draw[edge=green] (V36) -- node[edgeLabel] {$76$} (V58);
\draw[edge=red] (V37) -- node[edgeLabel] {$77$} (V40);
\draw[edge=green] (V37) -- node[edgeLabel] {$78$} (V56);
\draw[edge=green] (V38) -- node[edgeLabel] {$79$} (V57);
\draw[edge=blue] (V40) -- node[edgeLabel] {$80$} (V48);
\draw[edge=green] (V40) -- node[edgeLabel] {$81$} (V53);
\draw[edge=blue] (V41) -- node[edgeLabel] {$82$} (V60);
\draw[edge=green] (V42) -- node[edgeLabel] {$83$} (V45);
\draw[edge=blue] (V42) -- node[edgeLabel] {$84$} (V55);
\draw[edge=blue] (V45) -- node[edgeLabel] {$85$} (V52);
\draw[edge=red] (V45) -- node[edgeLabel] {$86$} (V59);
\draw[edge=green] (V46) -- node[edgeLabel] {$87$} (V60);
\draw[edge=blue] (V47) -- node[edgeLabel] {$88$} (V50);
\draw[edge=green] (V47) -- node[edgeLabel] {$89$} (V55);
\draw[edge=green] (V50) -- node[edgeLabel] {$90$} (V52);
% Draw the faces
\vertexLabelR[]{V1}{left}{$   $}
\vertexLabelR[]{V2}{left}{$   $}
\vertexLabelR[]{V3}{left}{$   $}
\vertexLabelR[]{V4}{left}{$   $}
\vertexLabelR[]{V5}{left}{$   $}
\vertexLabelR[]{V6}{left}{$   $}
\vertexLabelR[]{V7}{left}{$   $}
\vertexLabelR[]{V8}{left}{$   $}
\vertexLabelR[]{V9}{left}{$   $}
\vertexLabelR[]{V10}{left}{$   $}
\vertexLabelR[]{V11}{left}{$   $}
\vertexLabelR[]{V12}{left}{$   $}
\vertexLabelR[]{V13}{left}{$   $}
\vertexLabelR[]{V14}{left}{$   $}
\vertexLabelR[]{V15}{left}{$   $}
\vertexLabelR[]{V16}{left}{$   $}
\vertexLabelR[]{V17}{left}{$   $}
\vertexLabelR[]{V18}{left}{$   $}
\vertexLabelR[]{V19}{left}{$   $}
\vertexLabelR[]{V20}{left}{$   $}
\vertexLabelR[]{V21}{left}{$   $}
\vertexLabelR[]{V22}{left}{$   $}
\vertexLabelR[]{V23}{left}{$   $}
\vertexLabelR[]{V24}{left}{$   $}
\vertexLabelR[]{V25}{left}{$   $}
\vertexLabelR[]{V26}{left}{$   $}
\vertexLabelR[]{V27}{left}{$   $}
\vertexLabelR[]{V28}{left}{$   $}
\vertexLabelR[]{V29}{left}{$   $}
\vertexLabelR[]{V30}{left}{$   $}
\vertexLabelR[]{V31}{left}{$   $}
\vertexLabelR[]{V32}{left}{$   $}
\vertexLabelR[]{V33}{left}{$   $}
\vertexLabelR[]{V34}{left}{$   $}
\vertexLabelR[]{V35}{left}{$   $}
\vertexLabelR[]{V36}{left}{$   $}
\vertexLabelR[]{V37}{left}{$   $}
\vertexLabelR[]{V38}{left}{$   $}
\vertexLabelR[]{V39}{left}{$   $}
\vertexLabelR[]{V40}{left}{$   $}
\vertexLabelR[]{V41}{left}{$   $}
\vertexLabelR[]{V42}{left}{$   $}
\vertexLabelR[]{V43}{left}{$   $}
\vertexLabelR[]{V44}{left}{$   $}
\vertexLabelR[]{V45}{left}{$   $}
\vertexLabelR[]{V46}{left}{$   $}
\vertexLabelR[]{V47}{left}{$   $}
\vertexLabelR[]{V48}{left}{$   $}
\vertexLabelR[]{V49}{left}{$   $}
\vertexLabelR[]{V50}{left}{$   $}
\vertexLabelR[]{V51}{left}{$   $}
\vertexLabelR[]{V52}{left}{$   $}
\vertexLabelR[]{V53}{left}{$   $}
\vertexLabelR[]{V54}{left}{$   $}
\vertexLabelR[]{V55}{left}{$   $}
\vertexLabelR[]{V56}{left}{$   $}
\vertexLabelR[]{V57}{left}{$   $}
\vertexLabelR[]{V58}{left}{$   $}
\vertexLabelR[]{V59}{left}{$   $}
\vertexLabelR[]{V60}{left}{$   $}
\end{tikzpicture}


==> FacegraphC4.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.7]

\coordinate (V1) at (0.7071067811865475 , 0.7071067811865475);
\coordinate (V2) at (1.060660171779821 , 0.3535533905932737);
\coordinate (V3) at (2.121320343559642 , 2.121320343559642);
\coordinate (V4) at (2.82842712474619 , 2.82842712474619);
\coordinate (V5) at (0.353553390593274 , 1.060660171779821);
\coordinate (V6) at (1.414213562373095 , 1.414213562373095);
\coordinate (V7) at (-0.7071067811865475 , 0.7071067811865475);
\coordinate (V8) at (-0.3535533905932737 , 1.060660171779821);
\coordinate (V9) at (-2.121320343559642 , 2.121320343559642);
\coordinate (V10) at (-2.82842712474619 , 2.82842712474619);
\coordinate (V11) at (-1.060660171779821 , 0.353553390593274);
\coordinate (V12) at (-1.414213562373095 , 1.414213562373095);
\coordinate (V13) at (-0.7071067811865476 , -0.7071067811865475);
\coordinate (V14) at (-1.060660171779821 , -0.3535533905932736);
\coordinate (V15) at (-2.121320343559643 , -2.121320343559642);
\coordinate (V16) at (-2.82842712474619 , -2.828427124746189);
\coordinate (V17) at (-0.3535533905932741 , -1.060660171779821);
\coordinate (V18) at (-1.414213562373095 , -1.414213562373095);
\coordinate (V19) at (0.7071067811865475 , -0.7071067811865476);
\coordinate (V20) at (0.3535533905932736 , -1.060660171779821);
\coordinate (V21) at (2.121320343559642 , -2.121320343559643);
\coordinate (V22) at (2.828427124746189 , -2.82842712474619);
\coordinate (V23) at (1.060660171779821 , -0.3535533905932741);
\coordinate (V24) at (1.414213562373095 , -1.414213562373095);
\draw[edge] (V3) -- node[edgeLabel] {$1$} (V4);
\draw[edge] (V21) -- node[edgeLabel] {$2$} (V22);
\draw[edge] (V3) -- node[edgeLabel] {$3$} (V6);
\draw[edge] (V21) -- node[edgeLabel] {$4$} (V23);
\draw[edge] (V2) -- node[edgeLabel] {$5$} (V6);
\draw[edge] (V4) -- node[edgeLabel] {$6$} (V22);
\draw[edge] (V2) -- node[edgeLabel] {$7$} (V23);
\draw[edge] (V9) -- node[edgeLabel] {$8$} (V10);
\draw[edge] (V3) -- node[edgeLabel] {$9$} (V5);
\draw[edge] (V9) -- node[edgeLabel] {$10$} (V12);
\draw[edge] (V8) -- node[edgeLabel] {$11$} (V12);
\draw[edge] (V4) -- node[edgeLabel] {$12$} (V10);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V8);
\draw[edge] (V15) -- node[edgeLabel] {$14$} (V16);
\draw[edge] (V9) -- node[edgeLabel] {$15$} (V11);
\draw[edge] (V15) -- node[edgeLabel] {$16$} (V18);
\draw[edge] (V14) -- node[edgeLabel] {$17$} (V18);
\draw[edge] (V10) -- node[edgeLabel] {$18$} (V16);
\draw[edge] (V11) -- node[edgeLabel] {$19$} (V14);
\draw[edge] (V15) -- node[edgeLabel] {$20$} (V17);
\draw[edge] (V21) -- node[edgeLabel] {$21$} (V24);
\draw[edge] (V20) -- node[edgeLabel] {$22$} (V24);
\draw[edge] (V16) -- node[edgeLabel] {$23$} (V22);
\draw[edge] (V17) -- node[edgeLabel] {$24$} (V20);
\draw[edge] (V1) -- node[edgeLabel] {$25$} (V6);
\draw[edge] (V1) -- node[edgeLabel] {$26$} (V5);
\draw[edge] (V7) -- node[edgeLabel] {$27$} (V12);
\draw[edge] (V7) -- node[edgeLabel] {$28$} (V11);
\draw[edge] (V13) -- node[edgeLabel] {$29$} (V18);
\draw[edge] (V13) -- node[edgeLabel] {$30$} (V17);
\draw[edge] (V19) -- node[edgeLabel] {$31$} (V24);
\draw[edge] (V19) -- node[edgeLabel] {$32$} (V23);
\draw[edge] (V1) -- node[edgeLabel] {$33$} (V2);
\draw[edge] (V7) -- node[edgeLabel] {$34$} (V8);
\draw[edge] (V13) -- node[edgeLabel] {$35$} (V14);
\draw[edge] (V19) -- node[edgeLabel] {$36$} (V20);
% Draw the faces
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}
\vertexLabelR{V10}{left}{$ $}
\vertexLabelR{V11}{left}{$ $}
\vertexLabelR{V12}{left}{$ $}
\vertexLabelR{V13}{left}{$ $}
\vertexLabelR{V14}{left}{$ $}
\vertexLabelR{V15}{left}{$ $}
\vertexLabelR{V16}{left}{$ $}
\vertexLabelR{V17}{left}{$ $}
\vertexLabelR{V18}{left}{$ $}
\vertexLabelR{V19}{left}{$ $}
\vertexLabelR{V20}{left}{$ $}
\vertexLabelR{V21}{left}{$ $}
\vertexLabelR{V22}{left}{$ $}
\vertexLabelR{V23}{left}{$ $}
\vertexLabelR{V24}{left}{$ $}
\node at (0.7071067811865475-0.1 , 0.7071067811865475-0.1) {$a_1$};
\node at (1.060660171779821-0.2 , 0.3535533905932737) {$b_1$};
\node at (2.121320343559642+0.2 , 2.121320343559642) {$c_1$};
\node at (2.82842712474619+0.1 , 2.82842712474619+0.2) {$d_1$};
\node at (0.353553390593274 , 1.060660171779821-0.2) {$e_1$};
\node at (1.414213562373095 +0.2, 1.414213562373095) {$f_1$};
\node at (-0.7071067811865475+0.1 , 0.7071067811865475-0.1) {$a_2$};
\node at (-0.3535533905932737 , 1.060660171779821-0.2) {$b_2$};
\node at (-2.121320343559642+0.2 , 2.121320343559642) {$c_2$};
\node at (-2.82842712474619 -0.1, 2.82842712474619+0.2) {$d_2$};
\node at (-1.060660171779821 +0.2, 0.353553390593274) {$e_2$};
\node at (-1.414213562373095+0.2 , 1.414213562373095+0.1) {$f_2$};
\node at (-0.7071067811865476+0.1 , -0.7071067811865475+0.1) {$a_3$};
\node at (-1.060660171779821+0.2 , -0.3535533905932736) {$b_3$};
\node at (-2.121320343559643-0.2 , -2.121320343559642) {$c_3$};
\node at (-2.82842712474619 -0.1, -2.828427124746189-0.2) {$d_3$};
\node at (-0.3535533905932741 , -1.060660171779821+0.2) {$e_3$};
\node at (-1.414213562373095-0.2 , -1.414213562373095) {$f_3$};
\node at (0.7071067811865475-0.1 , -0.7071067811865476+0.1) {$a_4$};
\node at (0.3535533905932736 , -1.060660171779821+0.2) {$b_4$};
\node at (2.121320343559642 -0.2, -2.121320343559643) {$c_4$};
\node at (2.828427124746189 +0.1, -2.82842712474619-0.2) {$d_4$};
\node at (1.060660171779821-0.2 , -0.3535533905932741) {$e_4$};
\node at (1.414213562373095 -0.2, -1.414213562373095-0.2) {$f_4$};
\end{tikzpicture}


==> FacegraphC7.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2.5]

\coordinate (V1) at (0.704405825649691 , 0.3392239669730524);
\coordinate (V2) at (0.7860866519424037 , 0.1696119834865262);
\coordinate (V3) at (1.382853759595796 , 0.6659472721439031);
\coordinate (V4) at (1.722077726568848 , 0.8293089247293285);
\coordinate (V5) at (0.6227249993569783 , 0.5088359504595785);
\coordinate (V6) at (1.043629792622743 , 0.5025856195584777);
\coordinate (V7) at (0.1739738716752359 , 0.7622293348805765);
\coordinate (V8) at (0.3575090223697507 , 0.7203386344133406);
\coordinate (V9) at (0.3415366735441793 , 1.496369937658636);
\coordinate (V10) at (0.4253180744786508 , 1.863440239047665);
\coordinate (V11) at (-0.009561279019278857 , 0.8041200353478124);
\coordinate (V12) at (0.2577552726097076 , 1.129299636269606);
\coordinate (V13) at (-0.4874639560909119 , 0.6112604669781575);
\coordinate (V14) at (-0.3402801929023528 , 0.7286356013966028);
\coordinate (V15) at (-0.9569644937646932 , 1.199995519732393);
\coordinate (V16) at (-1.191714762601584 , 1.494363046109512);
\coordinate (V17) at (-0.6346477192794708 , 0.4938853325597122);
\coordinate (V18) at (-0.7222142249278024 , 0.9056279933552753);
\coordinate (V19) at (-0.78183148246803 , 1.776356839400251e-16);
\coordinate (V20) at (-0.7818314824680299 , 0.1882550990706334);
\coordinate (V21) at (-1.534851878750563 , 3.552713678800501e-16);
\coordinate (V22) at (-1.91136207689183 , 4.440892098500626e-16);
\coordinate (V23) at (-0.78183148246803 , -0.188255099070633);
\coordinate (V24) at (-1.158341680609296 , 2.664535259100376e-16);
\coordinate (V25) at (-0.4874639560909121 , -0.6112604669781574);
\coordinate (V26) at (-0.6346477192794712 , -0.4938853325597118);
\coordinate (V27) at (-0.9569644937646942 , -1.199995519732393);
\coordinate (V28) at (-1.191714762601585 , -1.494363046109511);
\coordinate (V29) at (-0.3402801929023533 , -0.7286356013966028);
\coordinate (V30) at (-0.7222142249278031 , -0.9056279933552752);
\coordinate (V31) at (0.1739738716752356 , -0.7622293348805766);
\coordinate (V32) at (-0.009561279019279235 , -0.8041200353478124);
\coordinate (V33) at (0.3415366735441785 , -1.496369937658636);
\coordinate (V34) at (0.4253180744786502 , -1.863440239047666);
\coordinate (V35) at (0.3575090223697505 , -0.720338634413341);
\coordinate (V36) at (0.2577552726097071 , -1.129299636269606);
\coordinate (V37) at (0.7044058256496911 , -0.3392239669730528);
\coordinate (V38) at (0.6227249993569782 , -0.5088359504595789);
\coordinate (V39) at (1.382853759595796 , -0.665947272143904);
\coordinate (V40) at (1.722077726568848 , -0.8293089247293293);
\coordinate (V41) at (0.7860866519424038 , -0.1696119834865267);
\coordinate (V42) at (1.043629792622743 , -0.5025856195584784);
\draw[edge] (V3) -- node[edgeLabel] {$1$} (V4);
\draw[edge] (V39) -- node[edgeLabel] {$2$} (V40);
\draw[edge] (V3) -- node[edgeLabel] {$3$} (V6);
\draw[edge] (V39) -- node[edgeLabel] {$4$} (V41);
\draw[edge] (V2) -- node[edgeLabel] {$5$} (V6);
\draw[edge] (V4) -- node[edgeLabel] {$6$} (V40);
\draw[edge] (V2) -- node[edgeLabel] {$7$} (V41);
\draw[edge] (V9) -- node[edgeLabel] {$8$} (V10);
\draw[edge] (V3) -- node[edgeLabel] {$9$} (V5);
\draw[edge] (V9) -- node[edgeLabel] {$10$} (V12);
\draw[edge] (V8) -- node[edgeLabel] {$11$} (V12);
\draw[edge] (V4) -- node[edgeLabel] {$12$} (V10);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V8);
\draw[edge] (V15) -- node[edgeLabel] {$14$} (V16);
\draw[edge] (V9) -- node[edgeLabel] {$15$} (V11);
\draw[edge] (V15) -- node[edgeLabel] {$16$} (V18);
\draw[edge] (V14) -- node[edgeLabel] {$17$} (V18);
\draw[edge] (V10) -- node[edgeLabel] {$18$} (V16);
\draw[edge] (V11) -- node[edgeLabel] {$19$} (V14);
\draw[edge] (V21) -- node[edgeLabel] {$20$} (V22);
\draw[edge] (V15) -- node[edgeLabel] {$21$} (V17);
\draw[edge] (V21) -- node[edgeLabel] {$22$} (V24);
\draw[edge] (V20) -- node[edgeLabel] {$23$} (V24);
\draw[edge] (V16) -- node[edgeLabel] {$24$} (V22);
\draw[edge] (V17) -- node[edgeLabel] {$25$} (V20);
\draw[edge] (V27) -- node[edgeLabel] {$26$} (V28);
\draw[edge] (V21) -- node[edgeLabel] {$27$} (V23);
\draw[edge] (V27) -- node[edgeLabel] {$28$} (V30);
\draw[edge] (V26) -- node[edgeLabel] {$29$} (V30);
\draw[edge] (V22) -- node[edgeLabel] {$30$} (V28);
\draw[edge] (V23) -- node[edgeLabel] {$31$} (V26);
\draw[edge] (V33) -- node[edgeLabel] {$32$} (V34);
\draw[edge] (V27) -- node[edgeLabel] {$33$} (V29);
\draw[edge] (V33) -- node[edgeLabel] {$34$} (V36);
\draw[edge] (V32) -- node[edgeLabel] {$35$} (V36);
\draw[edge] (V28) -- node[edgeLabel] {$36$} (V34);
\draw[edge] (V29) -- node[edgeLabel] {$37$} (V32);
\draw[edge] (V33) -- node[edgeLabel] {$38$} (V35);
\draw[edge] (V39) -- node[edgeLabel] {$39$} (V42);
\draw[edge] (V38) -- node[edgeLabel] {$40$} (V42);
\draw[edge] (V34) -- node[edgeLabel] {$41$} (V40);
\draw[edge] (V35) -- node[edgeLabel] {$42$} (V38);
\draw[edge] (V1) -- node[edgeLabel] {$43$} (V6);
\draw[edge] (V1) -- node[edgeLabel] {$44$} (V5);
\draw[edge] (V7) -- node[edgeLabel] {$45$} (V12);
\draw[edge] (V7) -- node[edgeLabel] {$46$} (V11);
\draw[edge] (V13) -- node[edgeLabel] {$47$} (V18);
\draw[edge] (V13) -- node[edgeLabel] {$48$} (V17);
\draw[edge] (V19) -- node[edgeLabel] {$49$} (V24);
\draw[edge] (V19) -- node[edgeLabel] {$50$} (V23);
\draw[edge] (V25) -- node[edgeLabel] {$51$} (V30);
\draw[edge] (V25) -- node[edgeLabel] {$52$} (V29);
\draw[edge] (V31) -- node[edgeLabel] {$53$} (V36);
\draw[edge] (V31) -- node[edgeLabel] {$54$} (V35);
\draw[edge] (V37) -- node[edgeLabel] {$55$} (V42);
\draw[edge] (V37) -- node[edgeLabel] {$56$} (V41);
\draw[edge] (V1) -- node[edgeLabel] {$57$} (V2);
\draw[edge] (V7) -- node[edgeLabel] {$58$} (V8);
\draw[edge] (V13) -- node[edgeLabel] {$59$} (V14);
\draw[edge] (V19) -- node[edgeLabel] {$60$} (V20);
\draw[edge] (V25) -- node[edgeLabel] {$61$} (V26);
\draw[edge] (V31) -- node[edgeLabel] {$62$} (V32);
\draw[edge] (V37) -- node[edgeLabel] {$63$} (V38);
% Draw the faces
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}
\vertexLabelR{V10}{left}{$ $}
\vertexLabelR{V11}{left}{$ $}
\vertexLabelR{V12}{left}{$ $}
\vertexLabelR{V13}{left}{$ $}
\vertexLabelR{V14}{left}{$ $}
\vertexLabelR{V15}{left}{$ $}
\vertexLabelR{V16}{left}{$ $}
\vertexLabelR{V17}{left}{$ $}
\vertexLabelR{V18}{left}{$ $}
\vertexLabelR{V19}{left}{$ $}
\vertexLabelR{V20}{left}{$ $}
\vertexLabelR{V21}{left}{$ $}
\vertexLabelR{V22}{left}{$ $}
\vertexLabelR{V23}{left}{$ $}
\vertexLabelR{V24}{left}{$ $}
\vertexLabelR{V25}{left}{$ $}
\vertexLabelR{V26}{left}{$ $}
\vertexLabelR{V27}{left}{$ $}
\vertexLabelR{V28}{left}{$ $}
\vertexLabelR{V29}{left}{$ $}
\vertexLabelR{V30}{left}{$ $}
\vertexLabelR{V31}{left}{$ $}
\vertexLabelR{V32}{left}{$ $}
\vertexLabelR{V33}{left}{$ $}
\vertexLabelR{V34}{left}{$ $}
\vertexLabelR{V35}{left}{$ $}
\vertexLabelR{V36}{left}{$ $}
\vertexLabelR{V37}{left}{$ $}
\vertexLabelR{V38}{left}{$ $}
\vertexLabelR{V39}{left}{$ $}
\vertexLabelR{V40}{left}{$ $}
\vertexLabelR{V41}{left}{$ $}
\vertexLabelR{V42}{left}{$ $}


\node at (0.704405825649691-0.1 , 0.3392239669730524) {$a_1$};
\node at (0.7860866519424037-0.1 , 0.1696119834865262) {$b_1$};
\node at (1.382853759595796 , 0.6659472721439031+0.1) {$c_1$};
\node at (1.722077726568848 +0.1 , 0.8293089247293285 +0.1) {$d_1$};
\node at (0.6227249993569783-0.1 , 0.5088359504595785) {$e_1$};
\node at (1.043629792622743 , 0.5025856195584777-0.1){$f_1$};
\node at (0.1739738716752359 , 0.7622293348805765-0.1) {$a_2$};
\node at (0.3575090223697507 , 0.7203386344133406-0.1) {$b_2$};
\node at (0.3415366735441793+0.1 , 1.496369937658636) {$c_2$};
\node at (0.4253180744786508 , 1.863440239047665+0.1) {$d_2$};
\node at (-0.009561279019278857 , 0.8041200353478124-0.1) {$e_2$};
\node at (0.2577552726097076 +0.1, 1.129299636269606) {$f_2$};
\node at (-0.4874639560909119 , 0.6112604669781575-0.1) {$a_3$};
\node at (-0.3402801929023528 , 0.7286356013966028-0.1) {$b_3$};
\node at (-0.9569644937646932+0.1 , 1.199995519732393) {$c_3$};
\node at (-1.191714762601584 , 1.494363046109512+0.1) {$d_3$};
\node at (-0.6346477192794708 , 0.4938853325597122-0.1) {$e_3$};
\node at (-0.7222142249278024+0.1 , 0.9056279933552753) {$f_3$};
\node at (-0.78183148246803 +0.1, 1.776356839400251e-16) {$a_4$};
\node at (-0.7818314824680299+0.1 , 0.1882550990706334) {$b_4$};
\node at (-1.534851878750563 , 3.552713678800501e-16+0.1) {$c_4$};
\node at (-1.91136207689183-0.1 , 4.440892098500626e-16) {$d_4$};
\node at (-0.78183148246803 +0.1, -0.188255099070633) {$e_4$};
\node at (-1.158341680609296 , 2.664535259100376e-16+0.1) {$f_4$};
\node at (-0.4874639560909121 , -0.6112604669781574+0.1) {$a_5$};
\node at (-0.6346477192794712 , -0.4938853325597118+0.1) {$b_5$};
\node at (-0.9569644937646942 -0.1, -1.199995519732393) {$c_5$};
\node at (-1.191714762601585 , -1.494363046109511-0.1) {$d_5$};
\node at (-0.3402801929023533 , -0.7286356013966028+0.1) {$e_5$};
\node at (-0.7222142249278031-0.1 , -0.9056279933552752) {$f_5$};
\node at (0.1739738716752356 , -0.7622293348805766+0.1) {$a_6$};
\node at (-0.009561279019279235 , -0.8041200353478124+0.1) {$b_6$};
\node at (0.3415366735441785 , -1.496369937658636-0.1) {$c_6$};
\node at (0.4253180744786502 , -1.863440239047666-0.1) {$d_6$};
\node at (0.3575090223697505 , -0.720338634413341+0.1) {$e_6$};
\node at (0.2577552726097071-0.1 , -1.129299636269606) {$f_6$};
\node at (0.7044058256496911-0.1 , -0.3392239669730528) {$a_7$};
\node at (0.6227249993569782-0.1 , -0.5088359504595789) {$b_7$};
\node at (1.382853759595796 , -0.665947272143904-0.1) {$c_7$};
\node at (1.722077726568848+0.1 , -0.8293089247293293) {$d_7$};
\node at (0.7860866519424038-0.1 , -0.1696119834865267) {$e_7$};
\node at (1.043629792622743 , -0.5025856195584784-0.1) {$f_7$};
\end{tikzpicture}


==> FacegraphD4.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (0.353553390593274 , 1.060660171779821);
\coordinate (V2) at (1.060660171779821 , 0.3535533905932737);
\coordinate (V3) at (1.414213562373095 , 1.414213562373095);
\coordinate (V4) at (2.121320343559642 , 2.121320343559642);
\coordinate (V5) at (-1.060660171779821 , 0.353553390593274);
\coordinate (V6) at (-0.3535533905932737 , 1.060660171779821);
\coordinate (V7) at (-1.414213562373095 , 1.414213562373095);
\coordinate (V8) at (-2.121320343559642 , 2.121320343559642);
\coordinate (V9) at (-0.3535533905932741 , -1.060660171779821);
\coordinate (V10) at (-1.060660171779821 , -0.3535533905932736);
\coordinate (V11) at (-1.414213562373095 , -1.414213562373095);
\coordinate (V12) at (-2.121320343559643 , -2.121320343559642);
\coordinate (V13) at (1.060660171779821 , -0.3535533905932741);
\coordinate (V14) at (0.3535533905932736 , -1.060660171779821);
\coordinate (V15) at (1.414213562373095 , -1.414213562373095);
\coordinate (V16) at (2.121320343559642 , -2.121320343559643);
\draw[edge] (V3) -- node[edgeLabel] {$1$} (V4);
\draw[edge] (V15) -- node[edgeLabel] {$2$} (V16);
\draw[edge] (V2) -- node[edgeLabel] {$3$} (V3);
\draw[edge] (V13) -- node[edgeLabel] {$4$} (V15);
\draw[edge] (V4) -- node[edgeLabel] {$5$} (V16);
\draw[edge] (V2) -- node[edgeLabel] {$6$} (V13);
\draw[edge] (V7) -- node[edgeLabel] {$7$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$8$} (V3);
\draw[edge] (V6) -- node[edgeLabel] {$9$} (V7);
\draw[edge] (V4) -- node[edgeLabel] {$10$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$11$} (V6);
\draw[edge] (V11) -- node[edgeLabel] {$12$} (V12);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V7);
\draw[edge] (V10) -- node[edgeLabel] {$14$} (V11);
\draw[edge] (V8) -- node[edgeLabel] {$15$} (V12);
\draw[edge] (V5) -- node[edgeLabel] {$16$} (V10);
\draw[edge] (V9) -- node[edgeLabel] {$17$} (V11);
\draw[edge] (V14) -- node[edgeLabel] {$18$} (V15);
\draw[edge] (V12) -- node[edgeLabel] {$19$} (V16);
\draw[edge] (V9) -- node[edgeLabel] {$20$} (V14);
\draw[edge] (V1) -- node[edgeLabel] {$21$} (V2);
\draw[edge] (V5) -- node[edgeLabel] {$22$} (V6);
\draw[edge] (V9) -- node[edgeLabel] {$23$} (V10);
\draw[edge] (V13) -- node[edgeLabel] {$24$} (V14);
% Draw the faces
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}
\vertexLabelR{V10}{left}{$ $}
\vertexLabelR{V11}{left}{$ $}
\vertexLabelR{V12}{left}{$ $}
\vertexLabelR{V13}{left}{$ $}
\vertexLabelR{V14}{left}{$ $}
\vertexLabelR{V15}{left}{$ $}
\vertexLabelR{V16}{left}{$ $}


\node at (0.353553390593274 , 1.060660171779821-0.2) {$a_1$};
\node at (1.060660171779821-0.2 , 0.3535533905932737) {$b_1$};
\node at (1.414213562373095-0.2 , 1.414213562373095+0.1) {$c_1$};
\node at (2.121320343559642 +0.1, 2.12132034355964+0.2) {$d_1$};
\node at (-1.060660171779821+0.2 , 0.353553390593274) {$a_2$};
\node at (-0.3535533905932737 , 1.060660171779821-0.2) {$b_2$};
\node at (-1.414213562373095+0.1 , 1.414213562373095+0.2) {$c_2$};
\node at (-2.121320343559642-0.1 , 2.121320343559642+0.2){$d_2$};
\node at (-0.3535533905932741 , -1.060660171779821+0.2) {$a_3$};
\node at (-1.060660171779821 +0.2, -0.3535533905932736) {$b_3$};
\node at (-1.414213562373095-0.2 , -1.414213562373095+0.1) {$c_3$};
\node at (-2.121320343559643-0.1 , -2.121320343559642-0.2) {$d_3$};
\node at (1.060660171779821-0.2 , -0.3535533905932741) {$a_4$};
\node at (0.3535533905932736 , -1.060660171779821+0.2) {$b_4$};
\node at (1.414213562373095+0.2 , -1.414213562373095+0.1) {$c_4$};
\node at (2.121320343559642+0.1 , -2.121320343559643-0.2) {$d_4$};
\end{tikzpicture}



==> FacegraphD7.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3]

\coordinate (V1) at (0.6227249993569783 , 0.5088359504595785);
\coordinate (V2) at (0.7860866519424037 , 0.1696119834865262);
\coordinate (V3) at (1.043629792622743 , 0.5025856195584777);
\coordinate (V4) at (1.382853759595796 , 0.6659472721439031);
\coordinate (V5) at (-0.009561279019278857 , 0.8041200353478124);
\coordinate (V6) at (0.3575090223697507 , 0.7203386344133406);
\coordinate (V7) at (0.2577552726097076 , 1.129299636269606);
\coordinate (V8) at (0.3415366735441793 , 1.496369937658636);
\coordinate (V9) at (-0.6346477192794708 , 0.4938853325597122);
\coordinate (V10) at (-0.3402801929023528 , 0.7286356013966028);
\coordinate (V11) at (-0.7222142249278024 , 0.9056279933552753);
\coordinate (V12) at (-0.9569644937646932 , 1.199995519732393);
\coordinate (V13) at (-0.78183148246803 , -0.188255099070633);
\coordinate (V14) at (-0.7818314824680299 , 0.1882550990706334);
\coordinate (V15) at (-1.158341680609296 , 2.664535259100376e-16);
\coordinate (V16) at (-1.534851878750563 , 3.552713678800501e-16);
\coordinate (V17) at (-0.3402801929023533 , -0.7286356013966028);
\coordinate (V18) at (-0.6346477192794712 , -0.4938853325597118);
\coordinate (V19) at (-0.7222142249278031 , -0.9056279933552752);
\coordinate (V20) at (-0.9569644937646942 , -1.199995519732393);
\coordinate (V21) at (0.3575090223697505 , -0.720338634413341);
\coordinate (V22) at (-0.009561279019279235 , -0.8041200353478124);
\coordinate (V23) at (0.2577552726097071 , -1.129299636269606);
\coordinate (V24) at (0.3415366735441785 , -1.496369937658636);
\coordinate (V25) at (0.7860866519424038 , -0.1696119834865267);
\coordinate (V26) at (0.6227249993569782 , -0.5088359504595789);
\coordinate (V27) at (1.043629792622743 , -0.5025856195584784);
\coordinate (V28) at (1.382853759595796 , -0.665947272143904);
\draw[edge] (V3) -- node[edgeLabel] {$1$} (V4);
\draw[edge] (V27) -- node[edgeLabel] {$2$} (V28);
\draw[edge] (V2) -- node[edgeLabel] {$3$} (V3);
\draw[edge] (V25) -- node[edgeLabel] {$4$} (V27);
\draw[edge] (V4) -- node[edgeLabel] {$5$} (V28);
\draw[edge] (V2) -- node[edgeLabel] {$6$} (V25);
\draw[edge] (V7) -- node[edgeLabel] {$7$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$8$} (V3);
\draw[edge] (V6) -- node[edgeLabel] {$9$} (V7);
\draw[edge] (V4) -- node[edgeLabel] {$10$} (V8);
\draw[edge] (V1) -- node[edgeLabel] {$11$} (V6);
\draw[edge] (V11) -- node[edgeLabel] {$12$} (V12);
\draw[edge] (V5) -- node[edgeLabel] {$13$} (V7);
\draw[edge] (V10) -- node[edgeLabel] {$14$} (V11);
\draw[edge] (V8) -- node[edgeLabel] {$15$} (V12);
\draw[edge] (V5) -- node[edgeLabel] {$16$} (V10);
\draw[edge] (V15) -- node[edgeLabel] {$17$} (V16);
\draw[edge] (V9) -- node[edgeLabel] {$18$} (V11);
\draw[edge] (V14) -- node[edgeLabel] {$19$} (V15);
\draw[edge] (V12) -- node[edgeLabel] {$20$} (V16);
\draw[edge] (V9) -- node[edgeLabel] {$21$} (V14);
\draw[edge] (V19) -- node[edgeLabel] {$22$} (V20);
\draw[edge] (V13) -- node[edgeLabel] {$23$} (V15);
\draw[edge] (V18) -- node[edgeLabel] {$24$} (V19);
\draw[edge] (V16) -- node[edgeLabel] {$25$} (V20);
\draw[edge] (V13) -- node[edgeLabel] {$26$} (V18);
\draw[edge] (V23) -- node[edgeLabel] {$27$} (V24);
\draw[edge] (V17) -- node[edgeLabel] {$28$} (V19);
\draw[edge] (V22) -- node[edgeLabel] {$29$} (V23);
\draw[edge] (V20) -- node[edgeLabel] {$30$} (V24);
\draw[edge] (V17) -- node[edgeLabel] {$31$} (V22);
\draw[edge] (V21) -- node[edgeLabel] {$32$} (V23);
\draw[edge] (V26) -- node[edgeLabel] {$33$} (V27);
\draw[edge] (V24) -- node[edgeLabel] {$34$} (V28);
\draw[edge] (V21) -- node[edgeLabel] {$35$} (V26);
\draw[edge] (V1) -- node[edgeLabel] {$36$} (V2);
\draw[edge] (V5) -- node[edgeLabel] {$37$} (V6);
\draw[edge] (V9) -- node[edgeLabel] {$38$} (V10);
\draw[edge] (V13) -- node[edgeLabel] {$39$} (V14);
\draw[edge] (V17) -- node[edgeLabel] {$40$} (V18);
\draw[edge] (V21) -- node[edgeLabel] {$41$} (V22);
\draw[edge] (V25) -- node[edgeLabel] {$42$} (V26);
% Draw the faces
\vertexLabelR{V2}{left} {$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}
\vertexLabelR{V10}{left}{$ $}
\vertexLabelR{V11}{left}{$ $}
\vertexLabelR{V12}{left}{$ $}
\vertexLabelR{V13}{left}{$ $}
\vertexLabelR{V14}{left}{$ $}
\vertexLabelR{V15}{left}{$ $}
\vertexLabelR{V16}{left}{$ $}
\vertexLabelR{V17}{left}{$ $}
\vertexLabelR{V18}{left}{$ $}
\vertexLabelR{V19}{left}{$ $}
\vertexLabelR{V20}{left}{$ $}
\vertexLabelR{V21}{left}{$ $}
\vertexLabelR{V22}{left}{$ $}
\vertexLabelR{V23}{left}{$ $}
\vertexLabelR{V24}{left}{$ $}
\vertexLabelR{V25}{left}{$ $}
\vertexLabelR{V26}{left}{$ $}
\vertexLabelR{V27}{left}{$ $}
\vertexLabelR{V28}{left}{$ $}

\node at (0.6227249993569783-0.1 , 0.5088359504595785) {$a_1$};
\node at (0.7860866519424037-0.1 , 0.1696119834865262) {$b_1$};
\node at (1.043629792622743 , 0.5025856195584777+0.1) {$c_1$};
\node at (1.382853759595796+0.1 , 0.6659472721439031) {$d_1$};
\node at (-0.009561279019278857 , 0.8041200353478124-0.1) {$a_2$};
\node at (0.3575090223697507 , 0.7203386344133406-0.1) {$b_2$};
\node at (0.2577552726097076+0.1 , 1.129299636269606) {$c_2$};
\node at (0.3415366735441793 , 1.496369937658636+0.1) {$d_2$};
\node at (-0.6346477192794708+0.1 , 0.4938853325597122-0.1) {$a_3$};
\node at (-0.3402801929023528+0.1 , 0.7286356013966028-0.1) {$b_3$};
\node at (-0.7222142249278024+0.1 , 0.9056279933552753+0.1) {$c_3$};
\node at (-0.9569644937646932 , 1.199995519732393+0.1) {$d_3$};
\node at (-0.78183148246803+0.1 , -0.188255099070633) {$a_4$};
\node at (-0.7818314824680299+0.1 , 0.1882550990706334) {$b_4$};
\node at (-1.158341680609296 , 0.1+2.664535259100376e-16) {$c_4$};
\node at (-1.534851878750563-0.1 , 3.552713678800501e-16) {$d_4$};
\node at (-0.3402801929023533 , -0.7286356013966028+0.1) {$a_5$};
\node at (-0.6346477192794712+0.1 , -0.4938853325597118+0.1) {$b_5$};
\node at (-0.7222142249278031+0.15 , -0.9056279933552752) {$c_5$};
\node at (-0.9569644937646942 , -1.199995519732393-0.1) {$d_5$};
\node at (0.3575090223697505 , -0.720338634413341+0.1) {$a_6$};
\node at (-0.009561279019279235 , -0.8041200353478124+0.1) {$b_6$};
\node at (0.2577552726097071+0.1 , -1.129299636269606) {$c_6$};
\node at (0.3415366735441785 , -1.496369937658636-0.1) {$d_6$};
\node at (0.7860866519424038-0.1 , -0.166119834865267) {$a_7$};
\node at (0.6227249993569782 -0.1, -0.5088359504595789+0.1) {$b_7$};
\node at (1.043629792622743 , -0.5025856195584784+0.1) {$c_7$};
\node  at (1.382853759595796+0.1 , -0.665947272143904) {$d_7$};
\end{tikzpicture}


==> Petersen.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (0.618 , 1.902);
\coordinate (V2) at (2. , 0.);
\coordinate (V3) at (0.618 , -1.902);
\coordinate (V4) at (-1.618 , -1.174);
\coordinate (V5) at (-1.618 , 1.174);
\coordinate (V6) at (0.2408727272727273 , 0.7416);
\coordinate (V7) at (0.7795636363636363 , 0.);
\coordinate (V8) at (0.2408727272727273 , -0.7416);
\coordinate (V9) at (-0.6306545454545456 , -0.4572);
\coordinate (V10) at (-0.6306545454545456 , 0.4572);
\draw[edge=] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge=] (V1) -- node[edgeLabel] {$3$} (V6);
\draw[edge=] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge=] (V2) -- node[edgeLabel] {$5$} (V7);
\draw[edge=] (V3) -- node[edgeLabel] {$6$} (V4);
\draw[edge=] (V3) -- node[edgeLabel] {$7$} (V8);
\draw[edge=] (V4) -- node[edgeLabel] {$8$} (V5);
\draw[edge=] (V4) -- node[edgeLabel] {$9$} (V9);
\draw[edge=] (V5) -- node[edgeLabel] {$10$} (V10);
\draw[edge=] (V6) -- node[edgeLabel] {$11$} (V8);
\draw[edge=] (V6) -- node[edgeLabel] {$12$} (V9);
\draw[edge=] (V7) -- node[edgeLabel] {$13$} (V9);
\draw[edge=] (V7) -- node[edgeLabel] {$14$} (V10);
\draw[edge=] (V8) -- node[edgeLabel] {$15$} (V10);
% Draw the faces
\vertexLabelR[]{V1}{left}{$1$}
\vertexLabelR[]{V2}{left}{$2$}
\vertexLabelR[]{V3}{left}{$3$}
\vertexLabelR[]{V4}{left}{$4$}
\vertexLabelR[]{V5}{left}{$5$}
\vertexLabelR[]{V6}{left}{$6$}
\vertexLabelR[]{V7}{left}{$7$}
\vertexLabelR[]{V8}{left}{$8$}
\vertexLabelR[]{V9}{left}{$9$}
\vertexLabelR[]{V10}{left}{$10$}
\end{tikzpicture}

==> PetersenSurface.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V2_2) at (-1.5, -0.8660254037844388);
\coordinate (V3_1) at (-0.5, 0.8660254037844384);
\coordinate (V3_2) at (1.5, -0.8660254037844384);
\coordinate (V3_3) at (-1., 0.);
\coordinate (V4_1) at (1.5, 0.8660254037844388);
\coordinate (V4_2) at (-0.4999999999999998, -0.8660254037844388);
\coordinate (V5_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V5_2) at (0., -1.732050807568877);
\coordinate (V6_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V6_2) at (0., 1.732050807568877);


% Fill in the faces
\fill[face]  (V2_1) -- (V5_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V5_1=1,V1_1=1) {$1$};
\fill[face]  (V1_1) -- (V6_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_1=1,V2_1=1) {$2$};
\fill[face]  (V1_1) -- (V4_2) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V4_2=1,V6_1=1) {$3$};
\fill[face]  (V1_1) -- (V3_3) -- (V4_2) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V3_3=1,V4_2=1) {$4$};
\fill[face]  (V5_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V3_1=1,V1_1=1) {$5$};
\fill[face]  (V2_1) -- (V4_1) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V4_1=1,V5_1=1) {$6$};
\fill[face]  (V6_1) -- (V3_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V3_2=1,V2_1=1) {$7$};
\fill[face]  (V4_2) -- (V5_2) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_2=1,V5_2=1,V6_1=1) {$8$};
\fill[face]  (V3_3) -- (V2_2) -- (V4_2) -- cycle;
\node[faceLabel] at (barycentric cs:V3_3=1,V2_2=1,V4_2=1) {$9$};
\fill[face]  (V5_1) -- (V6_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V6_2=1,V3_1=1) {$10$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$2$} (V5_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$3$} (V2_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$5$} (V6_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$6$} (V1_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$7$} (V4_2);
\draw[edge] (V1_1) -- node[edgeLabel] {$8$} (V3_1);
\draw[edge] (V3_3) -- node[edgeLabel] {$8$} (V1_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$9$} (V3_3);
\draw[edge] (V3_1) -- node[edgeLabel] {$10$} (V5_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$11$} (V4_1);
\draw[edge] (V5_2) -- node[edgeLabel] {$11$} (V4_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$12$} (V2_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$12$} (V2_2);
\draw[edge] (V2_1) -- node[edgeLabel] {$13$} (V3_2);
\draw[edge] (V2_2) -- node[edgeLabel] {$13$} (V3_3);
\draw[edge] (V3_2) -- node[edgeLabel] {$14$} (V6_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$14$} (V6_2);
\draw[edge] (V6_1) -- node[edgeLabel] {$15$} (V5_2);
\draw[edge] (V6_2) -- node[edgeLabel] {$15$} (V5_1);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V2_2}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V3_2}{left}{$3$}
\vertexLabelR{V3_3}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V4_2}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V5_2}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V6_2}{left}{$6$}

\end{tikzpicture}


==> Q8.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (5.444444444444445 , 1.083333333333333);
\coordinate (V2) at (5.555555555555555 , 0.);
\coordinate (V3) at (5.444444444444445 , -1.083333333333333);
\coordinate (V4) at (5.127777777777778 , 2.122222222222222);
\coordinate (V5) at (5.127777777777778 , -2.122222222222222);
\coordinate (V6) at (4.278883089770355 , 0.3851774530271399);
\coordinate (V7) at (3.54133611691023 , 1.027129436325678);
\coordinate (V8) at (4.616666666666667 , 3.083333333333333);
\coordinate (V9) at (-1.083333333333333 , 5.444444444444445);
\coordinate (V10) at (0. , 5.555555555555555);
\coordinate (V11) at (1.083333333333333 , 5.444444444444445);
\coordinate (V12) at (-2.122222222222222 , 5.127777777777778);
\coordinate (V13) at (2.122222222222222 , 5.127777777777778);
\coordinate (V14) at (-0.3851774530271399 , 4.278883089770355);
\coordinate (V15) at (-1.027129436325678 , 3.54133611691023);
\coordinate (V16) at (-3.083333333333333 , 4.616666666666667);
\coordinate (V17) at (-1.931221294363257 , 2.394342379958247);
\coordinate (V18) at (-2.770480167014614 , 2.73866388308977);
\coordinate (V19) at (-3.861722338204593 , 3.455688935281837);
\coordinate (V20) at (-2.518496868475992 , 2.365960334029228);
\coordinate (V21) at (-0.5046868475991649 , 2.078402922755741);
\coordinate (V22) at (-4.616666666666667 , 3.083333333333333);
\coordinate (V23) at (-3.927777777777778 , 3.927777777777778);
\coordinate (V24) at (-2.853789144050105 , 1.964874739039666);
\coordinate (V25) at (1.931221294363257 , -2.394342379958247);
\coordinate (V26) at (2.770480167014614 , -2.73866388308977);
\coordinate (V27) at (3.861722338204593 , -3.455688935281837);
\coordinate (V28) at (2.518496868475992 , -2.365960334029228);
\coordinate (V29) at (0.5046868475991649 , -2.078402922755741);
\coordinate (V30) at (4.616666666666667 , -3.083333333333333);
\coordinate (V31) at (3.927777777777778 , -3.927777777777778);
\coordinate (V32) at (2.853789144050105 , -1.964874739039666);
\coordinate (V33) at (1.083333333333333 , -5.444444444444445);
\coordinate (V34) at (0. , -5.555555555555555);
\coordinate (V35) at (-1.083333333333333 , -5.444444444444445);
\coordinate (V36) at (2.122222222222222 , -5.127777777777778);
\coordinate (V37) at (-2.122222222222222 , -5.127777777777778);
\coordinate (V38) at (0.3851774530271399 , -4.278883089770355);
\coordinate (V39) at (1.027129436325678 , -3.54133611691023);
\coordinate (V40) at (3.083333333333333 , -4.616666666666667);
\coordinate (V41) at (-5.444444444444445 , -1.083333333333333);
\coordinate (V42) at (-5.555555555555555 , 0.);
\coordinate (V43) at (-5.444444444444445 , 1.083333333333333);
\coordinate (V44) at (-5.127777777777778 , -2.122222222222222);
\coordinate (V45) at (-5.127777777777778 , 2.122222222222222);
\coordinate (V46) at (-4.278883089770355 , -0.3851774530271399);
\coordinate (V47) at (-3.54133611691023 , -1.027129436325678);
\coordinate (V48) at (-4.616666666666667 , -3.083333333333333);
\coordinate (V49) at (-2.394342379958247 , -1.931221294363257);
\coordinate (V50) at (-2.73866388308977 , -2.770480167014614);
\coordinate (V51) at (-3.455688935281837 , -3.861722338204593);
\coordinate (V52) at (-2.365960334029228 , -2.518496868475992);
\coordinate (V53) at (-2.078402922755741 , -0.5046868475991649);
\coordinate (V54) at (-3.083333333333333 , -4.616666666666667);
\coordinate (V55) at (-3.927777777777778 , -3.927777777777778);
\coordinate (V56) at (-1.964874739039666 , -2.853789144050105);
\coordinate (V57) at (2.394342379958247 , 1.931221294363257);
\coordinate (V58) at (2.73866388308977 , 2.770480167014614);
\coordinate (V59) at (3.455688935281837 , 3.861722338204593);
\coordinate (V60) at (2.365960334029228 , 2.518496868475992);
\coordinate (V61) at (2.078402922755741 , 0.5046868475991649);
\coordinate (V62) at (3.083333333333333 , 4.616666666666667);
\coordinate (V63) at (3.927777777777778 , 3.927777777777778);
\coordinate (V64) at (1.964874739039666 , 2.853789144050105);
\draw[edge=blue] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=red] (V1) -- node[edgeLabel] {$2$} (V4);
\draw[edge=green] (V1) -- node[edgeLabel] {$3$} (V5);
\draw[edge=red] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge=green] (V2) -- node[edgeLabel] {$5$} (V4);
\draw[edge=blue] (V3) -- node[edgeLabel] {$6$} (V5);
\draw[edge=green] (V3) -- node[edgeLabel] {$7$} (V6);
\draw[edge=blue] (V4) -- node[edgeLabel] {$8$} (V8);
\draw[edge=red] (V5) -- node[edgeLabel] {$9$} (V30);
\draw[edge=blue] (V6) -- node[edgeLabel] {$10$} (V7);
\draw[edge=red] (V6) -- node[edgeLabel] {$11$} (V21);
\draw[edge=green] (V7) -- node[edgeLabel] {$12$} (V8);
\draw[edge=red] (V7) -- node[edgeLabel] {$13$} (V56);
\draw[edge=red] (V8) -- node[edgeLabel] {$14$} (V63);
\draw[edge=blue] (V9) -- node[edgeLabel] {$15$} (V10);
\draw[edge=red] (V9) -- node[edgeLabel] {$16$} (V12);
\draw[edge=green] (V9) -- node[edgeLabel] {$17$} (V13);
\draw[edge=red] (V10) -- node[edgeLabel] {$18$} (V11);
\draw[edge=green] (V10) -- node[edgeLabel] {$19$} (V12);
\draw[edge=blue] (V11) -- node[edgeLabel] {$20$} (V13);
\draw[edge=green] (V11) -- node[edgeLabel] {$21$} (V14);
\draw[edge=blue] (V12) -- node[edgeLabel] {$22$} (V16);
\draw[edge=red] (V13) -- node[edgeLabel] {$23$} (V62);
\draw[edge=blue] (V14) -- node[edgeLabel] {$24$} (V15);
\draw[edge=red] (V14) -- node[edgeLabel] {$25$} (V53);
\draw[edge=green] (V15) -- node[edgeLabel] {$26$} (V16);
\draw[edge=red] (V15) -- node[edgeLabel] {$27$} (V32);
\draw[edge=red] (V16) -- node[edgeLabel] {$28$} (V23);
\draw[edge=blue] (V17) -- node[edgeLabel] {$29$} (V18);
\draw[edge=red] (V17) -- node[edgeLabel] {$30$} (V20);
\draw[edge=green] (V17) -- node[edgeLabel] {$31$} (V21);
\draw[edge=red] (V18) -- node[edgeLabel] {$32$} (V19);
\draw[edge=green] (V18) -- node[edgeLabel] {$33$} (V20);
\draw[edge=blue] (V19) -- node[edgeLabel] {$34$} (V21);
\draw[edge=green] (V19) -- node[edgeLabel] {$35$} (V22);
\draw[edge=blue] (V20) -- node[edgeLabel] {$36$} (V24);
\draw[edge=blue] (V22) -- node[edgeLabel] {$37$} (V23);
\draw[edge=red] (V22) -- node[edgeLabel] {$38$} (V45);
\draw[edge=green] (V23) -- node[edgeLabel] {$39$} (V24);
\draw[edge=red] (V24) -- node[edgeLabel] {$40$} (V39);
\draw[edge=blue] (V25) -- node[edgeLabel] {$41$} (V26);
\draw[edge=red] (V25) -- node[edgeLabel] {$42$} (V28);
\draw[edge=green] (V25) -- node[edgeLabel] {$43$} (V29);
\draw[edge=red] (V26) -- node[edgeLabel] {$44$} (V27);
\draw[edge=green] (V26) -- node[edgeLabel] {$45$} (V28);
\draw[edge=blue] (V27) -- node[edgeLabel] {$46$} (V29);
\draw[edge=green] (V27) -- node[edgeLabel] {$47$} (V30);
\draw[edge=blue] (V28) -- node[edgeLabel] {$48$} (V32);
\draw[edge=red] (V29) -- node[edgeLabel] {$49$} (V46);
\draw[edge=blue] (V30) -- node[edgeLabel] {$50$} (V31);
\draw[edge=green] (V31) -- node[edgeLabel] {$51$} (V32);
\draw[edge=red] (V31) -- node[edgeLabel] {$52$} (V40);
\draw[edge=blue] (V33) -- node[edgeLabel] {$53$} (V34);
\draw[edge=red] (V33) -- node[edgeLabel] {$54$} (V36);
\draw[edge=green] (V33) -- node[edgeLabel] {$55$} (V37);
\draw[edge=red] (V34) -- node[edgeLabel] {$56$} (V35);
\draw[edge=green] (V34) -- node[edgeLabel] {$57$} (V36);
\draw[edge=blue] (V35) -- node[edgeLabel] {$58$} (V37);
\draw[edge=green] (V35) -- node[edgeLabel] {$59$} (V38);
\draw[edge=blue] (V36) -- node[edgeLabel] {$60$} (V40);
\draw[edge=red] (V37) -- node[edgeLabel] {$61$} (V54);
\draw[edge=blue] (V38) -- node[edgeLabel] {$62$} (V39);
\draw[edge=red] (V38) -- node[edgeLabel] {$63$} (V61);
\draw[edge=green] (V39) -- node[edgeLabel] {$64$} (V40);
\draw[edge=blue] (V41) -- node[edgeLabel] {$65$} (V42);
\draw[edge=red] (V41) -- node[edgeLabel] {$66$} (V44);
\draw[edge=green] (V41) -- node[edgeLabel] {$67$} (V45);
\draw[edge=red] (V42) -- node[edgeLabel] {$68$} (V43);
\draw[edge=green] (V42) -- node[edgeLabel] {$69$} (V44);
\draw[edge=blue] (V43) -- node[edgeLabel] {$70$} (V45);
\draw[edge=green] (V43) -- node[edgeLabel] {$71$} (V46);
\draw[edge=blue] (V44) -- node[edgeLabel] {$72$} (V48);
\draw[edge=blue] (V46) -- node[edgeLabel] {$73$} (V47);
\draw[edge=green] (V47) -- node[edgeLabel] {$74$} (V48);
\draw[edge=red] (V47) -- node[edgeLabel] {$75$} (V64);
\draw[edge=red] (V48) -- node[edgeLabel] {$76$} (V55);
\draw[edge=blue] (V49) -- node[edgeLabel] {$77$} (V50);
\draw[edge=red] (V49) -- node[edgeLabel] {$78$} (V52);
\draw[edge=green] (V49) -- node[edgeLabel] {$79$} (V53);
\draw[edge=red] (V50) -- node[edgeLabel] {$80$} (V51);
\draw[edge=green] (V50) -- node[edgeLabel] {$81$} (V52);
\draw[edge=blue] (V51) -- node[edgeLabel] {$82$} (V53);
\draw[edge=green] (V51) -- node[edgeLabel] {$83$} (V54);
\draw[edge=blue] (V52) -- node[edgeLabel] {$84$} (V56);
\draw[edge=blue] (V54) -- node[edgeLabel] {$85$} (V55);
\draw[edge=green] (V55) -- node[edgeLabel] {$86$} (V56);
\draw[edge=blue] (V57) -- node[edgeLabel] {$87$} (V58);
\draw[edge=red] (V57) -- node[edgeLabel] {$88$} (V60);
\draw[edge=green] (V57) -- node[edgeLabel] {$89$} (V61);
\draw[edge=red] (V58) -- node[edgeLabel] {$90$} (V59);
\draw[edge=green] (V58) -- node[edgeLabel] {$91$} (V60);
\draw[edge=blue] (V59) -- node[edgeLabel] {$92$} (V61);
\draw[edge=green] (V59) -- node[edgeLabel] {$93$} (V62);
\draw[edge=blue] (V60) -- node[edgeLabel] {$94$} (V64);
\draw[edge=blue] (V62) -- node[edgeLabel] {$95$} (V63);
\draw[edge=green] (V63) -- node[edgeLabel] {$96$} (V64);
% Draw the faces
%\vertexLabelR{V1}{left}{$x_{1,g_1}$}
%\vertexLabelR{V2}{left}{$x_{2,g_1}$}
%\vertexLabelR{V3}{left}{$x_{3,g_1}$}
%\vertexLabelR{V4}{left}{$x_{4,g_1}$}
%\vertexLabelR{V5}{left}{$x_{5,g_1}$}
%\vertexLabelR{V6}{left}{$x_{6,g_1}$}
%\vertexLabelR{V7}{left}{$x_{7,g_1}$}
%\vertexLabelR{V8}{left}{$x_{8,g_1}$}
%\vertexLabelR{V9}{left}{$x_{1,g_2}$}
%\vertexLabelR{V10}{left}{$x_{2,g_2}$}
%\vertexLabelR{V11}{left}{$x_{3,g_2}$}
%\vertexLabelR{V12}{left}{$x_{4,g_2}$}
%\vertexLabelR{V13}{left}{$x_{5,g_2}$}
%\vertexLabelR{V14}{left}{$x_{6,g_2}$}
%\vertexLabelR{V15}{left}{$x_{7,g_2}$}
%\vertexLabelR{V16}{left}{$x_{8,g_2}$}
%\vertexLabelR{V17}{left}{$x_{1,g_3}$}
%\vertexLabelR{V18}{left}{$x_{2,g_3}$}
%\vertexLabelR{V19}{left}{$x_{3,g_3}$}
%\vertexLabelR{V20}{left}{$x_{4,g_3}$}
%\vertexLabelR{V21}{left}{$x_{5,g_3}$}
%\vertexLabelR{V22}{left}{$x_{6,g_3}$}
%\vertexLabelR{V23}{left}{$x_{7,g_3}$}
%\vertexLabelR{V24}{left}{$x_{8,g_3}$}
%\vertexLabelR{V25}{left}{$x_{1,g_4}$}
%\vertexLabelR{V26}{left}{$x_{2,g_4}$}
%\vertexLabelR{V27}{left}{$x_{3,g_4}$}
%\vertexLabelR{V28}{left}{$x_{4,g_4}$}
%\vertexLabelR{V29}{left}{$x_{5,g_4}$}
%\vertexLabelR{V30}{left}{$x_{6,g_4}$}
%\vertexLabelR{V31}{left}{$x_{7,g_4}$}
%\vertexLabelR{V32}{left}{$x_{8,g_4}$}
%\vertexLabelR{V33}{left}{$x_{1,g_5}$}
%\vertexLabelR{V34}{left}{$x_{2,g_5}$}
%\vertexLabelR{V35}{left}{$x_{3,g_5}$}
%\vertexLabelR{V36}{left}{$x_{4,g_5}$}
%\vertexLabelR{V37}{left}{$x_{5,g_5}$}
%\vertexLabelR{V38}{left}{$x_{6,g_5}$}
%\vertexLabelR{V39}{left}{$x_{7,g_5}$}
%\vertexLabelR{V40}{left}{$x_{8,g_5}$}
%\vertexLabelR{V41}{left}{$x_{1,g_6}$}
%\vertexLabelR{V42}{left}{$x_{2,g_6}$}
%\vertexLabelR{V43}{left}{$x_{3,g_6}$}
%\vertexLabelR{V44}{left}{$x_{4,g_6}$}
%\vertexLabelR{V45}{left}{$x_{5,g_6}$}
%\vertexLabelR{V46}{left}{$x_{6,g_6}$}
%\vertexLabelR{V47}{left}{$x_{7,g_6}$}
%\vertexLabelR{V48}{left}{$x_{8,g_6}$}
%\vertexLabelR{V49}{left}{$x_{1,g_7}$}
%\vertexLabelR{V50}{left}{$x_{2,g_7}$}
%\vertexLabelR{V51}{left}{$x_{3,g_7}$}
%\vertexLabelR{V52}{left}{$x_{4,g_7}$}
%\vertexLabelR{V53}{left}{$x_{5,g_7}$}
%\vertexLabelR{V54}{left}{$x_{6,g_7}$}
%\vertexLabelR{V55}{left}{$x_{7,g_7}$}
%\vertexLabelR{V56}{left}{$x_{8,g_7}$}
%\vertexLabelR{V57}{left}{$x_{1,g_8}$}
%\vertexLabelR{V58}{left}{$x_{2,g_8}$}
%\vertexLabelR{V59}{left}{$x_{3,g_8}$}
%\vertexLabelR{V60}{left}{$x_{4,g_8}$}
%\vertexLabelR{V61}{left}{$x_{5,g_8}$}
%\vertexLabelR{V62}{left}{$x_{6,g_8}$}
%\vertexLabelR{V63}{left}{$x_{7,g_8}$}
%\vertexLabelR{V64}{left}{$x_{8,g_8}$}
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}
\vertexLabelR{V10}{left}{$ $}
\vertexLabelR{V11}{left}{$ $}
\vertexLabelR{V12}{left}{$ $}
\vertexLabelR{V13}{left}{$ $}
\vertexLabelR{V14}{left}{$ $}
\vertexLabelR{V15}{left}{$ $}
\vertexLabelR{V16}{left}{$ $}
\vertexLabelR{V17}{left}{$ $}
\vertexLabelR{V18}{left}{$ $}
\vertexLabelR{V19}{left}{$ $}
\vertexLabelR{V20}{left}{$ $}
\vertexLabelR{V21}{left}{$ $}
\vertexLabelR{V22}{left}{$ $}
\vertexLabelR{V23}{left}{$ $}
\vertexLabelR{V24}{left}{$ $}
\vertexLabelR{V25}{left}{$ $}
\vertexLabelR{V26}{left}{$ $}
\vertexLabelR{V27}{left}{$ $}
\vertexLabelR{V28}{left}{$ $}
\vertexLabelR{V29}{left}{$ $}
\vertexLabelR{V30}{left}{$ $}
\vertexLabelR{V31}{left}{$ $}
\vertexLabelR{V32}{left}{$ $}
\vertexLabelR{V33}{left}{$ $}
\vertexLabelR{V34}{left}{$ $}
\vertexLabelR{V35}{left}{$ $}
\vertexLabelR{V36}{left}{$ $}
\vertexLabelR{V37}{left}{$ $}
\vertexLabelR{V38}{left}{$ $}
\vertexLabelR{V39}{left}{$ $}
\vertexLabelR{V40}{left}{$ $}
\vertexLabelR{V41}{left}{$ $}
\vertexLabelR{V42}{left}{$ $}
\vertexLabelR{V43}{left}{$ $}
\vertexLabelR{V44}{left}{$ $}
\vertexLabelR{V45}{left}{$ $}
\vertexLabelR{V46}{left}{$ $}
\vertexLabelR{V47}{left}{$ $}
\vertexLabelR{V48}{left}{$ $}
\vertexLabelR{V49}{left}{$ $}
\vertexLabelR{V50}{left}{$ $}
\vertexLabelR{V51}{left}{$ $}
\vertexLabelR{V52}{left}{$ $}
\vertexLabelR{V53}{left}{$ $}
\vertexLabelR{V54}{left}{$ $}
\vertexLabelR{V55}{left}{$ $}
\vertexLabelR{V56}{left}{$ $}
\vertexLabelR{V57}{left}{$ $}
\vertexLabelR{V58}{left}{$ $}
\vertexLabelR{V59}{left}{$ $}
\vertexLabelR{V60}{left}{$ $}
\vertexLabelR{V61}{left}{$ $}
\vertexLabelR{V62}{left}{$ $}
\vertexLabelR{V63}{left}{$ $}
\vertexLabelR{V64}{left}{$ $}
\end{tikzpicture}


==> Q8_red.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V3) at (4.9 , -0.975);
\coordinate (V5) at (4.615 , -1.91);
\coordinate (V6) at (3.85099478079332 , 0.3466597077244259);
\coordinate (V7) at (3.187202505219207 , 0.9244164926931107);
\coordinate (V8) at (4.155 , 2.775);
\coordinate (V11) at (0.975 , 4.9);
\coordinate (V13) at (1.91 , 4.615);
\coordinate (V14) at (-0.3466597077244259 , 3.85099478079332);
\coordinate (V15) at (-0.9244164926931107 , 3.187202505219207);
\coordinate (V16) at (-2.775 , 4.155);
\coordinate (V19) at (-3.475550104384133 , 3.110120041753654);
\coordinate (V21) at (-0.4542181628392484 , 1.870562630480167);
\coordinate (V22) at (-4.155 , 2.775);
\coordinate (V23) at (-3.535 , 3.535);
\coordinate (V24) at (-2.568410229645094 , 1.768387265135699);
\coordinate (V27) at (3.475550104384133 , -3.110120041753654);
\coordinate (V29) at (0.4542181628392484 , -1.870562630480167);
\coordinate (V30) at (4.155 , -2.775);
\coordinate (V31) at (3.535 , -3.535);
\coordinate (V32) at (2.568410229645094 , -1.768387265135699);
\coordinate (V35) at (-0.975 , -4.9);
\coordinate (V37) at (-1.91 , -4.615);
\coordinate (V38) at (0.3466597077244259 , -3.85099478079332);
\coordinate (V39) at (0.9244164926931107 , -3.187202505219207);
\coordinate (V40) at (2.775 , -4.155);
\coordinate (V43) at (-4.9 , 0.975);
\coordinate (V45) at (-4.615 , 1.91);
\coordinate (V46) at (-3.85099478079332 , -0.3466597077244259);
\coordinate (V47) at (-3.187202505219207 , -0.9244164926931107);
\coordinate (V48) at (-4.155 , -2.775);
\coordinate (V51) at (-3.110120041753654 , -3.475550104384133);
\coordinate (V53) at (-1.870562630480167 , -0.4542181628392484);
\coordinate (V54) at (-2.775 , -4.155);
\coordinate (V55) at (-3.535 , -3.535);
\coordinate (V56) at (-1.768387265135699 , -2.568410229645094);
\coordinate (V59) at (3.110120041753654 , 3.475550104384133);
\coordinate (V61) at (1.870562630480167 , 0.4542181628392484);
\coordinate (V62) at (2.775 , 4.155);
\coordinate (V63) at (3.535 , 3.535);
\coordinate (V64) at (1.768387265135699 , 2.568410229645094);
\coordinate (V65) at (4.838333333333333 , 0.9616666666666667);
\coordinate (V66) at (-0.9616666666666667 , 4.838333333333333);
\coordinate (V67) at (-2.166059498956159 , 2.249689979123174);
\coordinate (V68) at (2.166059498956159 , -2.249689979123174);
\coordinate (V69) at (0.9616666666666667 , -4.838333333333333);
\coordinate (V70) at (-4.838333333333333 , -0.9616666666666667);
\coordinate (V71) at (-2.249689979123174 , -2.166059498956159);
\coordinate (V72) at (2.249689979123174 , 2.166059498956159);
\draw[edge=green] (V5) -- node[edgeLabel] {$3$} (V65);
\draw[edge=red] (V3) -- node[edgeLabel] {$4$} (V65);
\draw[edge=blue] (V3) -- node[edgeLabel] {$6$} (V5);
\draw[edge=green] (V3) -- node[edgeLabel] {$7$} (V6);
\draw[edge=blue] (V8) -- node[edgeLabel] {$8$} (V65);
\draw[edge=red] (V5) -- node[edgeLabel] {$9$} (V30);
\draw[edge=blue] (V6) -- node[edgeLabel] {$10$} (V7);
\draw[edge=red] (V6) -- node[edgeLabel] {$11$} (V21);
\draw[edge=green] (V7) -- node[edgeLabel] {$12$} (V8);
\draw[edge=red] (V7) -- node[edgeLabel] {$13$} (V56);
\draw[edge=red] (V8) -- node[edgeLabel] {$14$} (V63);
\draw[edge=green] (V13) -- node[edgeLabel] {$17$} (V66);
\draw[edge=red] (V11) -- node[edgeLabel] {$18$} (V66);
\draw[edge=blue] (V11) -- node[edgeLabel] {$20$} (V13);
\draw[edge=green] (V11) -- node[edgeLabel] {$21$} (V14);
\draw[edge=blue] (V16) -- node[edgeLabel] {$22$} (V66);
\draw[edge=red] (V13) -- node[edgeLabel] {$23$} (V62);
\draw[edge=blue] (V14) -- node[edgeLabel] {$24$} (V15);
\draw[edge=red] (V14) -- node[edgeLabel] {$25$} (V53);
\draw[edge=green] (V15) -- node[edgeLabel] {$26$} (V16);
\draw[edge=red] (V15) -- node[edgeLabel] {$27$} (V32);
\draw[edge=red] (V16) -- node[edgeLabel] {$28$} (V23);
\draw[edge=green] (V21) -- node[edgeLabel] {$31$} (V67);
\draw[edge=red] (V19) -- node[edgeLabel] {$32$} (V67);
\draw[edge=blue] (V19) -- node[edgeLabel] {$34$} (V21);
\draw[edge=green] (V19) -- node[edgeLabel] {$35$} (V22);
\draw[edge=blue] (V24) -- node[edgeLabel] {$36$} (V67);
\draw[edge=blue] (V22) -- node[edgeLabel] {$37$} (V23);
\draw[edge=red] (V22) -- node[edgeLabel] {$38$} (V45);
\draw[edge=green] (V23) -- node[edgeLabel] {$39$} (V24);
\draw[edge=red] (V24) -- node[edgeLabel] {$40$} (V39);
\draw[edge=green] (V29) -- node[edgeLabel] {$43$} (V68);
\draw[edge=red] (V27) -- node[edgeLabel] {$44$} (V68);
\draw[edge=blue] (V27) -- node[edgeLabel] {$46$} (V29);
\draw[edge=green] (V27) -- node[edgeLabel] {$47$} (V30);
\draw[edge=blue] (V32) -- node[edgeLabel] {$48$} (V68);
\draw[edge=red] (V29) -- node[edgeLabel] {$49$} (V46);
\draw[edge=blue] (V30) -- node[edgeLabel] {$50$} (V31);
\draw[edge=green] (V31) -- node[edgeLabel] {$51$} (V32);
\draw[edge=red] (V31) -- node[edgeLabel] {$52$} (V40);
\draw[edge=green] (V37) -- node[edgeLabel] {$55$} (V69);
\draw[edge=red] (V35) -- node[edgeLabel] {$56$} (V69);
\draw[edge=blue] (V35) -- node[edgeLabel] {$58$} (V37);
\draw[edge=green] (V35) -- node[edgeLabel] {$59$} (V38);
\draw[edge=blue] (V40) -- node[edgeLabel] {$60$} (V69);
\draw[edge=red] (V37) -- node[edgeLabel] {$61$} (V54);
\draw[edge=blue] (V38) -- node[edgeLabel] {$62$} (V39);
\draw[edge=red] (V38) -- node[edgeLabel] {$63$} (V61);
\draw[edge=green] (V39) -- node[edgeLabel] {$64$} (V40);
\draw[edge=green] (V45) -- node[edgeLabel] {$67$} (V70);
\draw[edge=red] (V43) -- node[edgeLabel] {$68$} (V70);
\draw[edge=blue] (V43) -- node[edgeLabel] {$70$} (V45);
\draw[edge=green] (V43) -- node[edgeLabel] {$71$} (V46);
\draw[edge=blue] (V48) -- node[edgeLabel] {$72$} (V70);
\draw[edge=blue] (V46) -- node[edgeLabel] {$73$} (V47);
\draw[edge=green] (V47) -- node[edgeLabel] {$74$} (V48);
\draw[edge=red] (V47) -- node[edgeLabel] {$75$} (V64);
\draw[edge=red] (V48) -- node[edgeLabel] {$76$} (V55);
\draw[edge=green] (V53) -- node[edgeLabel] {$79$} (V71);
\draw[edge=red] (V51) -- node[edgeLabel] {$80$} (V71);
\draw[edge=blue] (V51) -- node[edgeLabel] {$82$} (V53);
\draw[edge=green] (V51) -- node[edgeLabel] {$83$} (V54);
\draw[edge=blue] (V56) -- node[edgeLabel] {$84$} (V71);
\draw[edge=blue] (V54) -- node[edgeLabel] {$85$} (V55);
\draw[edge=green] (V55) -- node[edgeLabel] {$86$} (V56);
\draw[edge=green] (V61) -- node[edgeLabel] {$89$} (V72);
\draw[edge=red] (V59) -- node[edgeLabel] {$90$} (V72);
\draw[edge=blue] (V59) -- node[edgeLabel] {$92$} (V61);
\draw[edge=green] (V59) -- node[edgeLabel] {$93$} (V62);
\draw[edge=blue] (V64) -- node[edgeLabel] {$94$} (V72);
\draw[edge=blue] (V62) -- node[edgeLabel] {$95$} (V63);
\draw[edge=green] (V63) -- node[edgeLabel] {$96$} (V64);
% Draw the faces
\vertexLabelR[]{V3}{left}{$$}
\vertexLabelR[]{V5}{left}{$$}
\vertexLabelR[]{V6}{left}{$$}
\vertexLabelR[]{V7}{left}{$$}
\vertexLabelR[]{V8}{left}{$$}
\vertexLabelR[]{V11}{left}{$$}
\vertexLabelR[]{V13}{left}{$$}
\vertexLabelR[]{V14}{left}{$$}
\vertexLabelR[]{V15}{left}{$$}
\vertexLabelR[]{V16}{left}{$$}
\vertexLabelR[]{V19}{left}{$$}
\vertexLabelR[]{V21}{left}{$$}
\vertexLabelR[]{V22}{left}{$$}
\vertexLabelR[]{V23}{left}{$$}
\vertexLabelR[]{V24}{left}{$$}
\vertexLabelR[]{V27}{left}{$$}
\vertexLabelR[]{V29}{left}{$$}
\vertexLabelR[]{V30}{left}{$$}
\vertexLabelR[]{V31}{left}{$$}
\vertexLabelR[]{V32}{left}{$$}
\vertexLabelR[]{V35}{left}{$$}
\vertexLabelR[]{V37}{left}{$$}
\vertexLabelR[]{V38}{left}{$$}
\vertexLabelR[]{V39}{left}{$$}
\vertexLabelR[]{V40}{left}{$$}
\vertexLabelR[]{V43}{left}{$$}
\vertexLabelR[]{V45}{left}{$$}
\vertexLabelR[]{V46}{left}{$$}
\vertexLabelR[]{V47}{left}{$$}
\vertexLabelR[]{V48}{left}{$$}
\vertexLabelR[]{V51}{left}{$$}
\vertexLabelR[]{V53}{left}{$$}
\vertexLabelR[]{V54}{left}{$$}
\vertexLabelR[]{V55}{left}{$$}
\vertexLabelR[]{V56}{left}{$$}
\vertexLabelR[]{V59}{left}{$$}
\vertexLabelR[]{V61}{left}{$$}
\vertexLabelR[]{V62}{left}{$$}
\vertexLabelR[]{V63}{left}{$$}
\vertexLabelR[]{V64}{left}{$$}
\vertexLabelR[]{V65}{left}{$$}
\vertexLabelR[]{V66}{left}{$$}
\vertexLabelR[]{V67}{left}{$$}
\vertexLabelR[]{V68}{left}{$$}
\vertexLabelR[]{V69}{left}{$$}
\vertexLabelR[]{V70}{left}{$$}
\vertexLabelR[]{V71}{left}{$$}
\vertexLabelR[]{V72}{left}{$$}
\end{tikzpicture}


==> SnubDodecahedronExtended.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (-3.024867444084355 , 2.3000384661389);
\coordinate (V2) at (-3.804190002771964 , 1.236178960672704);
\coordinate (V3) at (-1.249191226229794 , 3.588804993352314);
\coordinate (V4) at (-4.793322814389319 , 1.557451892372555);
\coordinate (V5) at (0. , 4.);
\coordinate (V6) at (0. , 5.04);
\coordinate (V7) at (1.027450368899934 , 0.6199562399455221);
\coordinate (V8) at (0.8016299985877654 , 0.5978204959385209);
\coordinate (V9) at (1.348922823197051 , 0.3747095102317242);
\coordinate (V10) at (1.196121491022951 , 0.09640217172364007);
\coordinate (V11) at (0.7272645608865574 , 0.3332960522995778);
\coordinate (V12) at (0.7945328804952505 , 0.09336756295373699);
\coordinate (V13) at (-0.3985445576146004 , 0.03409157661039482);
\coordinate (V14) at (-0.7842428790646876 , 0.157997172874485);
\coordinate (V15) at (-0.3724539181233598 , -0.1458700753223829);
\coordinate (V16) at (-0.7068901756939217 , -0.37457479828122);
\coordinate (V17) at (-0.999924280563422 , -0.01230581731227666);
\coordinate (V18) at (-0.949783099689771 , -0.3129090339758356);
\coordinate (V19) at (1.360471431181157 , 1.178608283077925);
\coordinate (V20) at (0.5844460650436534 , 0.8114325585376703);
\coordinate (V21) at (0.8701196080138841 , 1.34271808945503);
\coordinate (V22) at (0.556826040383429 , 1.062988598598739);
\coordinate (V23) at (0.4598771310735444 , -1.946410291874651);
\coordinate (V24) at (0.08502828234262039 , -1.597739087336184);
\coordinate (V25) at (0.9738660912677428 , -1.746878598036764);
\coordinate (V26) at (0.1740888309503289 , -1.187304964589279);
\coordinate (V27) at (0.7728200784728317 , -1.167368462101511);
\coordinate (V28) at (0.4610693938681 , -1.107887636016443);
\coordinate (V29) at (-2.831914910742094 , 1.88155731730835);
\coordinate (V30) at (-3.799172515488024 , -0.07929815609712981);
\coordinate (V31) at (-3.397017208316859 , 0.1423871005362915);
\coordinate (V32) at (-3.062049152713096 , 0.9294379949028401);
\coordinate (V33) at (-0.3540033864050212 , 0.1862299718460412);
\coordinate (V34) at (-0.6975950639305047 , 0.3916134915701898);
\coordinate (V35) at (-0.2537273863400213 , 0.3092287396427789);
\coordinate (V36) at (-0.5744869910678644 , 0.5567447324347053);
\coordinate (V37) at (1.962200532260396 , 0.3870000919858013);
\coordinate (V38) at (2.410508061665681 , 0.9743977035301162);
\coordinate (V39) at (1.959867155252077 , 1.385251144653608);
\coordinate (V40) at (0.4049249180372106 , -2.770565973001286);
\coordinate (V41) at (-0.4078968717950131 , -1.753174304505928);
\coordinate (V42) at (-0.771178180443339 , -2.272726163445148);
\coordinate (V43) at (-0.531550907754291 , -2.749082325516206);
\coordinate (V44) at (-1.956073351231147 , 2.003441300513532);
\coordinate (V45) at (-1.18525504637082 , 2.536763779907878);
\coordinate (V46) at (-0.9141839795808377 , 3.274792764661261);
\coordinate (V47) at (1.184579110460706 , -3.186969144980874);
\coordinate (V48) at (1.930325951986332 , -2.552222897610642);
\coordinate (V49) at (1.670804645690585 , -1.99208730630431);
\coordinate (V50) at (-0.2864054460552463 , -0.2792345259273922);
\coordinate (V51) at (-0.1432036804211941 , -0.1396162809769138);
\coordinate (V52) at (-0.1770013369590011 , 0.09311566310093145);
\coordinate (V53) at (-0.1555085106160095 , -0.368533720473433);
\coordinate (V54) at (0.02356824877642449 , -0.3993050683996042);
\coordinate (V55) at (0.176925614868163 , -0.3587440965417026);
\coordinate (V56) at (0.08846407780218239 , -0.1793714217444056);
\coordinate (V57) at (-3.121353811074246 , -2.167291024780078);
\coordinate (V58) at (-2.66371942947027 , -2.11295972537637);
\coordinate (V59) at (-2.509444777882384 , -1.24204947838596);
\coordinate (V60) at (-2.778821805454422 , -0.3437286335629102);
\coordinate (V61) at (1.993273742734456 , -0.1638895558764308);
\coordinate (V62) at (2.76011210853702 , -0.4709364588851966);
\coordinate (V63) at (3.397003393570344 , 0.14271630625674);
\coordinate (V64) at (3.023386961916789 , 1.048394619650239);
\coordinate (V65) at (1.545784081934439 , -0.4129789002335404);
\coordinate (V66) at (2.449778098866819 , -1.355945156085774);
\coordinate (V67) at (1.540995905011161 , -0.9302320252167379);
\coordinate (V68) at (1.922528308452974 , -1.436622742127156);
\coordinate (V69) at (-0.3924175759265322 , -0.6971430599984083);
\coordinate (V70) at (-0.5878091877288945 , -0.5426604452339394);
\coordinate (V71) at (-0.2718714798896767 , 1.168796773790293);
\coordinate (V72) at (0.0605774320465923 , 1.398688805534183);
\coordinate (V73) at (-0.7001109464997288 , 1.658265558525309);
\coordinate (V74) at (-0.711364224844796 , 2.292152032394658);
\coordinate (V75) at (0.2383588650070936 , 1.985745464925585);
\coordinate (V76) at (-0.1815107589002303 , 2.593656462294778);
\coordinate (V77) at (-0.2971579871804812 , -0.9548283252265013);
\coordinate (V78) at (0.003964933851074374 , -0.9999921396188856);
\coordinate (V79) at (0.1375935345564869 , -0.7880786884875475);
\coordinate (V80) at (-0.3206012033526726 , 0.9472142674225396);
\coordinate (V81) at (0.2778916936638581 , 1.16738006090246);
\coordinate (V82) at (-0.09210816256872685 , 0.7946798640888122);
\coordinate (V83) at (0.1567121485294322 , 0.7845006708112423);
\coordinate (V84) at (-2.349457672158911 , -3.237290324752111);
\coordinate (V85) at (-2.959886280053899 , -4.07929812702488);
\coordinate (V86) at (-1.09759508691955 , -3.638033125903346);
\coordinate (V87) at (-1.184263854028487 , -3.187086306337122);
\coordinate (V88) at (-1.829135690686329 , -2.625692789542876);
\coordinate (V89) at (1.182992000008321 , -0.2013204607493062);
\coordinate (V90) at (-1.007782614043469 , 1.242728531430623);
\coordinate (V91) at (-0.8386522325944363 , 0.8582904128349377);
\coordinate (V92) at (-0.5908658545302778 , 0.806769819682296);
\coordinate (V93) at (-0.4667692699716827 , -1.105498280690704);
\coordinate (V94) at (-0.8708716333176526 , -1.096167230983778);
\coordinate (V95) at (-1.359674573795039 , -1.466725963967121);
\coordinate (V96) at (-1.377012007197084 , -2.205411057384781);
\coordinate (V97) at (-1.516127202285222 , 1.304361263795727);
\coordinate (V98) at (0.3424275131703118 , 0.2067447658926243);
\coordinate (V99) at (0.3958458761374177 , 0.05749819427599565);
\coordinate (V100) at (0.3870373051871031 , -0.1010055661511051);
\coordinate (V101) at (0.7920289216511606 , -0.1126507313251892);
\coordinate (V102) at (-1.814772838897314 , 0.8405947556347146);
\coordinate (V103) at (-1.311452384317772 , 0.4899924934804933);
\coordinate (V104) at (-1.024235051481984 , 0.6252539958414489);
\coordinate (V105) at (3.799102782411756 , -0.08257147613585403);
\coordinate (V106) at (3.804190002771964 , 1.236178960672704);
\coordinate (V107) at (3.026847971335596 , 2.297431469798737);
\coordinate (V108) at (2.831735026946159 , 1.881828030710097);
\coordinate (V109) at (0.2155751350572285 , 0.3369382156198042);
\coordinate (V110) at (0.1979229182827637 , 0.02874923335385554);
\coordinate (V111) at (0.06763704977153011 , 0.3942400658205652);
\coordinate (V112) at (0.03381795144166661 , 0.1971201312912739);
\coordinate (V113) at (-2.522767538663147 , 0.6290023417027089);
\coordinate (V114) at (3.119484191757324 , -2.169981192862316);
\coordinate (V115) at (2.663920382260002 , -2.112706367903435);
\coordinate (V116) at (-0.9108570510778876 , -0.7812422367625133);
\coordinate (V117) at (2.349457672158911 , -3.237290324752111);
\coordinate (V118) at (2.959886280053899 , -4.07929812702488);
\coordinate (V119) at (4.793322814389319 , 1.557451892372555);
\coordinate (V120) at (0.3517521305326663 , 0.718519616061893);
\coordinate (V121) at (1.094465686371412 , -3.638975798402011);
\coordinate (V122) at (-1.195608082803177 , 0.1025734484928296);
\coordinate (V123) at (-1.793429847921778 , -0.1536534431220798);
\coordinate (V124) at (-1.493158570433431 , -0.5748717105069557);
\coordinate (V125) at (-1.075260799205943 , -0.5327421643637718);
\coordinate (V126) at (0.771591241335168 , 1.845168544143015);
\coordinate (V127) at (1.300394935870282 , 2.47971228386741);
\coordinate (V128) at (0.9138653575613026 , 3.274881693779083);
\coordinate (V129) at (-0.06251564412122056 , 3.199389284572934);
\coordinate (V130) at (0.3023429517296782 , -0.2618945198727639);
\coordinate (V131) at (0.5415053100514363 , -0.5888735001561012);
\coordinate (V132) at (0.816060025051816 , -0.5779671578147234);
\coordinate (V133) at (0.9522371120617287 , -0.3053595952517931);
\coordinate (V134) at (-2.399791888622925 , 0.03160524164784561);
\coordinate (V135) at (2.045947961743858 , 1.911569234382095);
\coordinate (V136) at (0.3341563731236057 , -0.7268696707807236);
\coordinate (V137) at (0.9068087795925752 , -0.7859375530243);
\coordinate (V138) at (-0.09071677712555659 , 0.3895772918792266);
\coordinate (V139) at (1.252281473455167 , 3.587727847989722);
\coordinate (V140) at (-1.708655304718638 , -1.039469600160033);
\draw[edge=] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=] (V1) -- node[edgeLabel] {$2$} (V3);
\draw[edge=] (V2) -- node[edgeLabel] {$3$} (V4);
\draw[edge=] (V5) -- node[edgeLabel] {$4$} (V6);
\draw[edge=] (V3) -- node[edgeLabel] {$5$} (V5);
\draw[edge=] (V4) -- node[edgeLabel] {$6$} (V6);
\draw[edge=] (V7) -- node[edgeLabel] {$7$} (V8);
\draw[edge=] (V7) -- node[edgeLabel] {$8$} (V9);
\draw[edge=] (V9) -- node[edgeLabel] {$9$} (V10);
\draw[edge=] (V11) -- node[edgeLabel] {$10$} (V12);
\draw[edge=] (V8) -- node[edgeLabel] {$11$} (V11);
\draw[edge=] (V10) -- node[edgeLabel] {$12$} (V12);
\draw[edge=] (V13) -- node[edgeLabel] {$13$} (V14);
\draw[edge=] (V13) -- node[edgeLabel] {$14$} (V15);
\draw[edge=] (V15) -- node[edgeLabel] {$15$} (V16);
\draw[edge=] (V17) -- node[edgeLabel] {$16$} (V18);
\draw[edge=] (V14) -- node[edgeLabel] {$17$} (V17);
\draw[edge=] (V16) -- node[edgeLabel] {$18$} (V18);
\draw[edge=] (V7) -- node[edgeLabel] {$19$} (V19);
\draw[edge=] (V8) -- node[edgeLabel] {$20$} (V20);
\draw[edge=] (V21) -- node[edgeLabel] {$21$} (V22);
\draw[edge=] (V19) -- node[edgeLabel] {$22$} (V21);
\draw[edge=] (V20) -- node[edgeLabel] {$23$} (V22);
\draw[edge=] (V23) -- node[edgeLabel] {$24$} (V24);
\draw[edge=] (V23) -- node[edgeLabel] {$25$} (V25);
\draw[edge=] (V24) -- node[edgeLabel] {$26$} (V26);
\draw[edge=] (V27) -- node[edgeLabel] {$27$} (V28);
\draw[edge=] (V25) -- node[edgeLabel] {$28$} (V27);
\draw[edge=] (V26) -- node[edgeLabel] {$29$} (V28);
\draw[edge=] (V1) -- node[edgeLabel] {$30$} (V29);
\draw[edge=] (V30) -- node[edgeLabel] {$31$} (V31);
\draw[edge=] (V2) -- node[edgeLabel] {$32$} (V30);
\draw[edge=] (V29) -- node[edgeLabel] {$33$} (V32);
\draw[edge=] (V31) -- node[edgeLabel] {$34$} (V32);
\draw[edge=] (V13) -- node[edgeLabel] {$35$} (V33);
\draw[edge=] (V14) -- node[edgeLabel] {$36$} (V34);
\draw[edge=] (V35) -- node[edgeLabel] {$37$} (V36);
\draw[edge=] (V33) -- node[edgeLabel] {$38$} (V35);
\draw[edge=] (V34) -- node[edgeLabel] {$39$} (V36);
\draw[edge=] (V37) -- node[edgeLabel] {$40$} (V38);
\draw[edge=] (V9) -- node[edgeLabel] {$41$} (V37);
\draw[edge=] (V19) -- node[edgeLabel] {$42$} (V39);
\draw[edge=] (V38) -- node[edgeLabel] {$43$} (V39);
\draw[edge=] (V23) -- node[edgeLabel] {$44$} (V40);
\draw[edge=] (V41) -- node[edgeLabel] {$45$} (V42);
\draw[edge=] (V24) -- node[edgeLabel] {$46$} (V41);
\draw[edge=] (V40) -- node[edgeLabel] {$47$} (V43);
\draw[edge=] (V42) -- node[edgeLabel] {$48$} (V43);
\draw[edge=] (V44) -- node[edgeLabel] {$49$} (V45);
\draw[edge=] (V29) -- node[edgeLabel] {$50$} (V44);
\draw[edge=] (V3) -- node[edgeLabel] {$51$} (V46);
\draw[edge=] (V45) -- node[edgeLabel] {$52$} (V46);
\draw[edge=] (V47) -- node[edgeLabel] {$53$} (V48);
\draw[edge=] (V40) -- node[edgeLabel] {$54$} (V47);
\draw[edge=] (V25) -- node[edgeLabel] {$55$} (V49);
\draw[edge=] (V48) -- node[edgeLabel] {$56$} (V49);
\draw[edge=] (V50) -- node[edgeLabel] {$57$} (V51);
\draw[edge=] (V15) -- node[edgeLabel] {$58$} (V50);
\draw[edge=] (V33) -- node[edgeLabel] {$59$} (V52);
\draw[edge=] (V51) -- node[edgeLabel] {$60$} (V52);
\draw[edge=] (V50) -- node[edgeLabel] {$61$} (V53);
\draw[edge=] (V53) -- node[edgeLabel] {$62$} (V54);
\draw[edge=] (V55) -- node[edgeLabel] {$63$} (V56);
\draw[edge=] (V54) -- node[edgeLabel] {$64$} (V55);
\draw[edge=] (V51) -- node[edgeLabel] {$65$} (V56);
\draw[edge=] (V30) -- node[edgeLabel] {$66$} (V57);
\draw[edge=] (V57) -- node[edgeLabel] {$67$} (V58);
\draw[edge=] (V59) -- node[edgeLabel] {$68$} (V60);
\draw[edge=] (V58) -- node[edgeLabel] {$69$} (V59);
\draw[edge=] (V31) -- node[edgeLabel] {$70$} (V60);
\draw[edge=] (V61) -- node[edgeLabel] {$71$} (V62);
\draw[edge=] (V37) -- node[edgeLabel] {$72$} (V61);
\draw[edge=] (V63) -- node[edgeLabel] {$73$} (V64);
\draw[edge=] (V62) -- node[edgeLabel] {$74$} (V63);
\draw[edge=] (V38) -- node[edgeLabel] {$75$} (V64);
\draw[edge=] (V61) -- node[edgeLabel] {$76$} (V65);
\draw[edge=] (V62) -- node[edgeLabel] {$77$} (V66);
\draw[edge=] (V67) -- node[edgeLabel] {$78$} (V68);
\draw[edge=] (V65) -- node[edgeLabel] {$79$} (V67);
\draw[edge=] (V66) -- node[edgeLabel] {$80$} (V68);
\draw[edge=] (V53) -- node[edgeLabel] {$81$} (V69);
\draw[edge=] (V69) -- node[edgeLabel] {$82$} (V70);
\draw[edge=] (V16) -- node[edgeLabel] {$83$} (V70);
\draw[edge=] (V71) -- node[edgeLabel] {$84$} (V72);
\draw[edge=] (V71) -- node[edgeLabel] {$85$} (V73);
\draw[edge=] (V73) -- node[edgeLabel] {$86$} (V74);
\draw[edge=] (V72) -- node[edgeLabel] {$87$} (V75);
\draw[edge=] (V75) -- node[edgeLabel] {$88$} (V76);
\draw[edge=] (V74) -- node[edgeLabel] {$89$} (V76);
\draw[edge=] (V77) -- node[edgeLabel] {$90$} (V78);
\draw[edge=] (V69) -- node[edgeLabel] {$91$} (V77);
\draw[edge=] (V54) -- node[edgeLabel] {$92$} (V79);
\draw[edge=] (V78) -- node[edgeLabel] {$93$} (V79);
\draw[edge=] (V71) -- node[edgeLabel] {$94$} (V80);
\draw[edge=] (V72) -- node[edgeLabel] {$95$} (V81);
\draw[edge=] (V80) -- node[edgeLabel] {$96$} (V82);
\draw[edge=] (V82) -- node[edgeLabel] {$97$} (V83);
\draw[edge=] (V81) -- node[edgeLabel] {$98$} (V83);
\draw[edge=] (V57) -- node[edgeLabel] {$99$} (V84);
\draw[edge=] (V84) -- node[edgeLabel] {$100$} (V85);
\draw[edge=] (V4) -- node[edgeLabel] {$101$} (V85);
\draw[edge=] (V86) -- node[edgeLabel] {$102$} (V87);
\draw[edge=] (V84) -- node[edgeLabel] {$103$} (V86);
\draw[edge=] (V58) -- node[edgeLabel] {$104$} (V88);
\draw[edge=] (V87) -- node[edgeLabel] {$105$} (V88);
\draw[edge=] (V65) -- node[edgeLabel] {$106$} (V89);
\draw[edge=] (V10) -- node[edgeLabel] {$107$} (V89);
\draw[edge=] (V73) -- node[edgeLabel] {$108$} (V90);
\draw[edge=] (V90) -- node[edgeLabel] {$109$} (V91);
\draw[edge=] (V80) -- node[edgeLabel] {$110$} (V92);
\draw[edge=] (V91) -- node[edgeLabel] {$111$} (V92);
\draw[edge=] (V41) -- node[edgeLabel] {$112$} (V93);
\draw[edge=] (V93) -- node[edgeLabel] {$113$} (V94);
\draw[edge=] (V95) -- node[edgeLabel] {$114$} (V96);
\draw[edge=] (V94) -- node[edgeLabel] {$115$} (V95);
\draw[edge=] (V42) -- node[edgeLabel] {$116$} (V96);
\draw[edge=] (V90) -- node[edgeLabel] {$117$} (V97);
\draw[edge=] (V44) -- node[edgeLabel] {$118$} (V97);
\draw[edge=] (V45) -- node[edgeLabel] {$119$} (V74);
\draw[edge=] (V98) -- node[edgeLabel] {$120$} (V99);
\draw[edge=] (V11) -- node[edgeLabel] {$121$} (V98);
\draw[edge=] (V99) -- node[edgeLabel] {$122$} (V100);
\draw[edge=] (V100) -- node[edgeLabel] {$123$} (V101);
\draw[edge=] (V12) -- node[edgeLabel] {$124$} (V101);
\draw[edge=] (V97) -- node[edgeLabel] {$125$} (V102);
\draw[edge=] (V103) -- node[edgeLabel] {$126$} (V104);
\draw[edge=] (V102) -- node[edgeLabel] {$127$} (V103);
\draw[edge=] (V91) -- node[edgeLabel] {$128$} (V104);
\draw[edge=] (V63) -- node[edgeLabel] {$129$} (V105);
\draw[edge=] (V105) -- node[edgeLabel] {$130$} (V106);
\draw[edge=] (V106) -- node[edgeLabel] {$131$} (V107);
\draw[edge=] (V107) -- node[edgeLabel] {$132$} (V108);
\draw[edge=] (V64) -- node[edgeLabel] {$133$} (V108);
\draw[edge=] (V77) -- node[edgeLabel] {$134$} (V93);
\draw[edge=] (V26) -- node[edgeLabel] {$135$} (V78);
\draw[edge=] (V98) -- node[edgeLabel] {$136$} (V109);
\draw[edge=] (V99) -- node[edgeLabel] {$137$} (V110);
\draw[edge=] (V109) -- node[edgeLabel] {$138$} (V111);
\draw[edge=] (V111) -- node[edgeLabel] {$139$} (V112);
\draw[edge=] (V110) -- node[edgeLabel] {$140$} (V112);
\draw[edge=] (V102) -- node[edgeLabel] {$141$} (V113);
\draw[edge=] (V32) -- node[edgeLabel] {$142$} (V113);
\draw[edge=] (V105) -- node[edgeLabel] {$143$} (V114);
\draw[edge=] (V114) -- node[edgeLabel] {$144$} (V115);
\draw[edge=] (V66) -- node[edgeLabel] {$145$} (V115);
\draw[edge=] (V94) -- node[edgeLabel] {$146$} (V116);
\draw[edge=] (V70) -- node[edgeLabel] {$147$} (V116);
\draw[edge=] (V114) -- node[edgeLabel] {$148$} (V117);
\draw[edge=] (V117) -- node[edgeLabel] {$149$} (V118);
\draw[edge=] (V106) -- node[edgeLabel] {$150$} (V119);
\draw[edge=] (V118) -- node[edgeLabel] {$151$} (V119);
\draw[edge=] (V109) -- node[edgeLabel] {$152$} (V120);
\draw[edge=] (V20) -- node[edgeLabel] {$153$} (V120);
\draw[edge=] (V47) -- node[edgeLabel] {$154$} (V121);
\draw[edge=] (V117) -- node[edgeLabel] {$155$} (V121);
\draw[edge=] (V48) -- node[edgeLabel] {$156$} (V115);
\draw[edge=] (V17) -- node[edgeLabel] {$157$} (V122);
\draw[edge=] (V122) -- node[edgeLabel] {$158$} (V123);
\draw[edge=] (V123) -- node[edgeLabel] {$159$} (V124);
\draw[edge=] (V124) -- node[edgeLabel] {$160$} (V125);
\draw[edge=] (V18) -- node[edgeLabel] {$161$} (V125);
\draw[edge=] (V75) -- node[edgeLabel] {$162$} (V126);
\draw[edge=] (V21) -- node[edgeLabel] {$163$} (V126);
\draw[edge=] (V22) -- node[edgeLabel] {$164$} (V81);
\draw[edge=] (V126) -- node[edgeLabel] {$165$} (V127);
\draw[edge=] (V127) -- node[edgeLabel] {$166$} (V128);
\draw[edge=] (V128) -- node[edgeLabel] {$167$} (V129);
\draw[edge=] (V76) -- node[edgeLabel] {$168$} (V129);
\draw[edge=] (V86) -- node[edgeLabel] {$169$} (V121);
\draw[edge=] (V43) -- node[edgeLabel] {$170$} (V87);
\draw[edge=] (V100) -- node[edgeLabel] {$171$} (V130);
\draw[edge=] (V55) -- node[edgeLabel] {$172$} (V130);
\draw[edge=] (V56) -- node[edgeLabel] {$173$} (V110);
\draw[edge=] (V85) -- node[edgeLabel] {$174$} (V118);
\draw[edge=] (V130) -- node[edgeLabel] {$175$} (V131);
\draw[edge=] (V131) -- node[edgeLabel] {$176$} (V132);
\draw[edge=] (V132) -- node[edgeLabel] {$177$} (V133);
\draw[edge=] (V101) -- node[edgeLabel] {$178$} (V133);
\draw[edge=] (V103) -- node[edgeLabel] {$179$} (V122);
\draw[edge=] (V34) -- node[edgeLabel] {$180$} (V104);
\draw[edge=] (V123) -- node[edgeLabel] {$181$} (V134);
\draw[edge=] (V113) -- node[edgeLabel] {$182$} (V134);
\draw[edge=] (V127) -- node[edgeLabel] {$183$} (V135);
\draw[edge=] (V39) -- node[edgeLabel] {$184$} (V135);
\draw[edge=] (V131) -- node[edgeLabel] {$185$} (V136);
\draw[edge=] (V79) -- node[edgeLabel] {$186$} (V136);
\draw[edge=] (V27) -- node[edgeLabel] {$187$} (V137);
\draw[edge=] (V132) -- node[edgeLabel] {$188$} (V137);
\draw[edge=] (V28) -- node[edgeLabel] {$189$} (V136);
\draw[edge=] (V82) -- node[edgeLabel] {$190$} (V138);
\draw[edge=] (V35) -- node[edgeLabel] {$191$} (V138);
\draw[edge=] (V36) -- node[edgeLabel] {$192$} (V92);
\draw[edge=] (V107) -- node[edgeLabel] {$193$} (V139);
\draw[edge=] (V5) -- node[edgeLabel] {$194$} (V139);
\draw[edge=] (V6) -- node[edgeLabel] {$195$} (V119);
\draw[edge=] (V111) -- node[edgeLabel] {$196$} (V138);
\draw[edge=] (V83) -- node[edgeLabel] {$197$} (V120);
\draw[edge=] (V59) -- node[edgeLabel] {$198$} (V140);
\draw[edge=] (V124) -- node[edgeLabel] {$199$} (V140);
\draw[edge=] (V60) -- node[edgeLabel] {$200$} (V134);
\draw[edge=] (V67) -- node[edgeLabel] {$201$} (V137);
\draw[edge=] (V49) -- node[edgeLabel] {$202$} (V68);
\draw[edge=] (V128) -- node[edgeLabel] {$203$} (V139);
\draw[edge=] (V108) -- node[edgeLabel] {$204$} (V135);
\draw[edge=] (V52) -- node[edgeLabel] {$205$} (V112);
\draw[edge=] (V95) -- node[edgeLabel] {$206$} (V140);
\draw[edge=] (V88) -- node[edgeLabel] {$207$} (V96);
\draw[edge=] (V89) -- node[edgeLabel] {$208$} (V133);
\draw[edge=] (V116) -- node[edgeLabel] {$209$} (V125);
\draw[edge=] (V46) -- node[edgeLabel] {$210$} (V129);
% Draw the faces
\vertexLabelR[]{V1}{left}{$   $}
\vertexLabelR[]{V2}{left}{$   $}
\vertexLabelR[]{V3}{left}{$   $}
\vertexLabelR[]{V4}{left}{$   $}
\vertexLabelR[]{V5}{left}{$   $}
\vertexLabelR[]{V6}{left}{$   $}
\vertexLabelR[]{V7}{left}{$   $}
\vertexLabelR[]{V8}{left}{$   $}
\vertexLabelR[]{V9}{left}{$   $}
\vertexLabelR[]{V10}{left}{$   $}
\vertexLabelR[]{V11}{left}{$   $}
\vertexLabelR[]{V12}{left}{$   $}
\vertexLabelR[]{V13}{left}{$   $}
\vertexLabelR[]{V14}{left}{$   $}
\vertexLabelR[]{V15}{left}{$   $}
\vertexLabelR[]{V16}{left}{$   $}
\vertexLabelR[]{V17}{left}{$   $}
\vertexLabelR[]{V18}{left}{$   $}
\vertexLabelR[]{V19}{left}{$   $}
\vertexLabelR[]{V20}{left}{$   $}
\vertexLabelR[]{V21}{left}{$   $}
\vertexLabelR[]{V22}{left}{$   $}
\vertexLabelR[]{V23}{left}{$   $}
\vertexLabelR[]{V24}{left}{$   $}
\vertexLabelR[]{V25}{left}{$   $}
\vertexLabelR[]{V26}{left}{$   $}
\vertexLabelR[]{V27}{left}{$   $}
\vertexLabelR[]{V28}{left}{$   $}
\vertexLabelR[]{V29}{left}{$   $}
\vertexLabelR[]{V30}{left}{$   $}
\vertexLabelR[]{V31}{left}{$   $}
\vertexLabelR[]{V32}{left}{$   $}
\vertexLabelR[]{V33}{left}{$   $}
\vertexLabelR[]{V34}{left}{$   $}
\vertexLabelR[]{V35}{left}{$   $}
\vertexLabelR[]{V36}{left}{$   $}
\vertexLabelR[]{V37}{left}{$   $}
\vertexLabelR[]{V38}{left}{$   $}
\vertexLabelR[]{V39}{left}{$   $}
\vertexLabelR[]{V40}{left}{$   $}
\vertexLabelR[]{V41}{left}{$   $}
\vertexLabelR[]{V42}{left}{$   $}
\vertexLabelR[]{V43}{left}{$   $}
\vertexLabelR[]{V44}{left}{$   $}
\vertexLabelR[]{V45}{left}{$   $}
\vertexLabelR[]{V46}{left}{$   $}
\vertexLabelR[]{V47}{left}{$   $}
\vertexLabelR[]{V48}{left}{$   $}
\vertexLabelR[]{V49}{left}{$   $}
\vertexLabelR[]{V50}{left}{$   $}
\vertexLabelR[]{V51}{left}{$   $}
\vertexLabelR[]{V52}{left}{$   $}
\vertexLabelR[]{V53}{left}{$   $}
\vertexLabelR[]{V54}{left}{$   $}
\vertexLabelR[]{V55}{left}{$   $}
\vertexLabelR[]{V56}{left}{$   $}
\vertexLabelR[]{V57}{left}{$   $}
\vertexLabelR[]{V58}{left}{$   $}
\vertexLabelR[]{V59}{left}{$   $}
\vertexLabelR[]{V60}{left}{$   $}
\vertexLabelR[]{V61}{left}{$   $}
\vertexLabelR[]{V62}{left}{$   $}
\vertexLabelR[]{V63}{left}{$   $}
\vertexLabelR[]{V64}{left}{$   $}
\vertexLabelR[]{V65}{left}{$   $}
\vertexLabelR[]{V66}{left}{$   $}
\vertexLabelR[]{V67}{left}{$   $}
\vertexLabelR[]{V68}{left}{$   $}
\vertexLabelR[]{V69}{left}{$   $}
\vertexLabelR[]{V70}{left}{$   $}
\vertexLabelR[]{V71}{left}{$   $}
\vertexLabelR[]{V72}{left}{$   $}
\vertexLabelR[]{V73}{left}{$   $}
\vertexLabelR[]{V74}{left}{$   $}
\vertexLabelR[]{V75}{left}{$   $}
\vertexLabelR[]{V76}{left}{$   $}
\vertexLabelR[]{V77}{left}{$   $}
\vertexLabelR[]{V78}{left}{$   $}
\vertexLabelR[]{V79}{left}{$   $}
\vertexLabelR[]{V80}{left}{$   $}
\vertexLabelR[]{V81}{left}{$   $}
\vertexLabelR[]{V82}{left}{$   $}
\vertexLabelR[]{V83}{left}{$   $}
\vertexLabelR[]{V84}{left}{$   $}
\vertexLabelR[]{V85}{left}{$   $}
\vertexLabelR[]{V86}{left}{$   $}
\vertexLabelR[]{V87}{left}{$   $}
\vertexLabelR[]{V88}{left}{$   $}
\vertexLabelR[]{V89}{left}{$   $}
\vertexLabelR[]{V90}{left}{$   $}
\vertexLabelR[]{V91}{left}{$   $}
\vertexLabelR[]{V92}{left}{$   $}
\vertexLabelR[]{V93}{left}{$   $}
\vertexLabelR[]{V94}{left}{$   $}
\vertexLabelR[]{V95}{left}{$   $}
\vertexLabelR[]{V96}{left}{$   $}
\vertexLabelR[]{V97}{left}{$   $}
\vertexLabelR[]{V98}{left}{$   $}
\vertexLabelR[]{V99}{left}{$   $}
\vertexLabelR[]{V100}{left}{$   $}
\vertexLabelR[]{V101}{left}{$   $}
\vertexLabelR[]{V102}{left}{$   $}
\vertexLabelR[]{V103}{left}{$   $}
\vertexLabelR[]{V104}{left}{$   $}
\vertexLabelR[]{V105}{left}{$   $}
\vertexLabelR[]{V106}{left}{$   $}
\vertexLabelR[]{V107}{left}{$   $}
\vertexLabelR[]{V108}{left}{$   $}
\vertexLabelR[]{V109}{left}{$   $}
\vertexLabelR[]{V110}{left}{$   $}
\vertexLabelR[]{V111}{left}{$   $}
\vertexLabelR[]{V112}{left}{$   $}
\vertexLabelR[]{V113}{left}{$   $}
\vertexLabelR[]{V114}{left}{$   $}
\vertexLabelR[]{V115}{left}{$   $}
\vertexLabelR[]{V116}{left}{$   $}
\vertexLabelR[]{V117}{left}{$   $}
\vertexLabelR[]{V118}{left}{$   $}
\vertexLabelR[]{V119}{left}{$   $}
\vertexLabelR[]{V120}{left}{$   $}
\vertexLabelR[]{V121}{left}{$   $}
\vertexLabelR[]{V122}{left}{$   $}
\vertexLabelR[]{V123}{left}{$   $}
\vertexLabelR[]{V124}{left}{$   $}
\vertexLabelR[]{V125}{left}{$   $}
\vertexLabelR[]{V126}{left}{$   $}
\vertexLabelR[]{V127}{left}{$   $}
\vertexLabelR[]{V128}{left}{$   $}
\vertexLabelR[]{V129}{left}{$   $}
\vertexLabelR[]{V130}{left}{$   $}
\vertexLabelR[]{V131}{left}{$   $}
\vertexLabelR[]{V132}{left}{$   $}
\vertexLabelR[]{V133}{left}{$   $}
\vertexLabelR[]{V134}{left}{$   $}
\vertexLabelR[]{V135}{left}{$   $}
\vertexLabelR[]{V136}{left}{$   $}
\vertexLabelR[]{V137}{left}{$   $}
\vertexLabelR[]{V138}{left}{$   $}
\vertexLabelR[]{V139}{left}{$   $}
\vertexLabelR[]{V140}{left}{$   $}
\end{tikzpicture}



==> facegraph_octahedron.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=4]

\coordinate (V1) at (0.,0);
\coordinate (V2) at (0 , 1.);
\coordinate (V3) at (1,1);
\coordinate (V4) at (1,0);
\coordinate (V5) at (1/3,1/3);
\coordinate (V6) at (1/3,2/3);
\coordinate (V7) at (2/3,2/3);
\coordinate (V8) at (2/3,1/3);
\draw[edge=] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge=] (V1) -- node[edgeLabel] {$3$} (V4);
\draw[edge=] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge=] (V2) -- node[edgeLabel] {$5$} (V6);
\draw[edge=] (V3) -- node[edgeLabel] {$6$} (V4);
\draw[edge=] (V3) -- node[edgeLabel] {$7$} (V7);
\draw[edge=] (V4) -- node[edgeLabel] {$8$} (V8);
\draw[edge=] (V5) -- node[edgeLabel] {$9$} (V6);
\draw[edge=] (V5) -- node[edgeLabel] {$10$} (V8);
\draw[edge=] (V6) -- node[edgeLabel] {$11$} (V7);
\draw[edge=] (V7) -- node[edgeLabel] {$12$} (V8);

% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}

\node at (0.-0.1,0) {$1$};
\node at (0-0.1 , 1.) {$2$};
\node at (1+0.1,1) {$3$};
\node at (1+0.1,0) {$4$};
\node at (1/3-0.1,1/3) {$5$};
\node at (1/3-0.1,2/3) {$6$};
\node at (2/3+0.1,2/3) {$7$};
\node at (2/3+0.1,1/3) {$8$};
\end{tikzpicture}

==> folding1.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1.7]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at ( -0.8660254037844386,0.5000000000000001);
\coordinate (V3_1) at (-1.732050807568877,0.);
\coordinate (V4_1) at ( 0.,-1.);
\coordinate (V4_2) at ( -1.732050807568877,-0.9999999999999996);
\coordinate (V5_1) at (0.,1.);
\coordinate (V6_1) at ( -1.732050807568877,1.);
\coordinate (V7_1) at ( -2.598076211353316,-0.4999999999999997);
\coordinate (V8_1) at (0.8660254037844386,-0.5000000000000001);
\coordinate (V9_1) at ( -0.8660254037844388,-0.4999999999999998);
\coordinate (V10_1) at ( 0.8660254037844386,0.4999999999999999);
\coordinate (V10_2) at (-0.8660254037844384,1.5);
\coordinate (V10_3) at (-2.598076211353316,0.5000000000000001);
\coordinate (V10_4) at ( -2.598076211353316,-1.499999999999999);
\coordinate (V10_5) at (0.8660254037844384,-1.5);


% Fill in the faces
\fill[face]  (V5_1) -- (V10_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V10_1=1,V1_1=1) {$1$};
\fill[face]  (V6_1) -- (V10_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V10_2=1,V2_1=1) {$2$};
\fill[face]  (V7_1) -- (V10_3) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V7_1=1,V10_3=1,V3_1=1) {$3$};
\fill[face]  (V8_1) -- (V10_5) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V8_1=1,V10_5=1,V4_1=1) {$4$};
\fill[face]  (V2_1) -- (V10_2) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V10_2=1,V5_1=1) {$5$};
\fill[face]  (V3_1) -- (V10_3) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V10_3=1,V6_1=1) {$6$};
\fill[face]  (V4_2) -- (V10_4) -- (V7_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_2=1,V10_4=1,V7_1=1) {$7$};
\fill[face]  (V1_1) -- (V10_1) -- (V8_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V10_1=1,V8_1=1) {$8$};
\fill[face]  (V1_1) -- (V2_1) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V2_1=1,V5_1=1) {$9$};
\fill[face]  (V3_1) -- (V6_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V6_1=1,V2_1=1) {$10$};
\fill[face]  (V4_2) -- (V7_1) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_2=1,V7_1=1,V3_1=1) {$11$};
\fill[face]  (V1_1) -- (V8_1) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V8_1=1,V4_1=1) {$12$};
\fill[face]  (V1_1) -- (V9_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V9_1=1,V2_1=1) {$13$};
\fill[face]  (V9_1) -- (V3_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V9_1=1,V3_1=1,V2_1=1) {$14$};
\fill[face]  (V9_1) -- (V4_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V9_1=1,V4_2=1,V3_1=1) {$15$};
\fill[face]  (V1_1) -- (V4_1) -- (V9_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V4_1=1,V9_1=1) {$16$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$2$} (V1_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$3$} (V1_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V9_1) -- node[edgeLabel] {$5$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$6$} (V10_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$7$} (V3_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$8$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$9$} (V6_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V9_1);
\draw[edge] (V10_2) -- node[edgeLabel] {$11$} (V2_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$12$} (V4_2);
\draw[edge] (V6_1) -- node[edgeLabel] {$13$} (V3_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$14$} (V7_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$15$} (V9_1);
\draw[edge] (V10_3) -- node[edgeLabel] {$16$} (V3_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$17$} (V4_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$18$} (V8_1);
\draw[edge] (V9_1) -- node[edgeLabel] {$19$} (V4_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$19$} (V9_1);
\draw[edge] (V10_4) -- node[edgeLabel] {$20$} (V4_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$20$} (V10_5);
\draw[edge] (V10_1) -- node[edgeLabel] {$21$} (V5_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$21$} (V10_2);
\draw[edge] (V10_2) -- node[edgeLabel] {$22$} (V6_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$22$} (V10_3);
\draw[edge] (V10_3) -- node[edgeLabel] {$23$} (V7_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$23$} (V10_4);
\draw[edge] (V8_1) -- node[edgeLabel] {$24$} (V10_1);
\draw[edge] (V10_5) -- node[edgeLabel] {$24$} (V8_1);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V4_2}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V7_1}{left}{$7$}
\vertexLabelR{V8_1}{left}{$8$}
\vertexLabelR{V9_1}{left}{$9$}
\vertexLabelR{V10_1}{left}{$10$}
\vertexLabelR{V10_2}{left}{$10$}
\vertexLabelR{V10_3}{left}{$10$}
\vertexLabelR{V10_4}{left}{$10$}
\vertexLabelR{V10_5}{left}{$10$}

\end{tikzpicture}


==> folding2.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=1.7]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0.5, -0.8660254037844386);
\coordinate (V1_2) at (1.499999999999998, -2.598076211353315);
\coordinate (V2_1) at (-0.4999999999999998, -0.8660254037844387);
\coordinate (V2_2) at (-2., 0.);
\coordinate (V3_1) at (-0.9999999999999996, -1.732050807568877);
\coordinate (V3_2) at (-2.499999999999998, -2.598076211353316);
\coordinate (V4_1) at (0.9999999999999997, -1.732050807568877);
\coordinate (V4_2) at (-0.4999999999999994, -2.598076211353315);
\coordinate (V5_1) at (0., 0.);
\coordinate (V6_1) at (-1.5, -0.866025403784439);
\coordinate (V7_1) at (-1.499999999999999, -2.598076211353316);
\coordinate (V8_1) at (0.4999999999999993, -2.598076211353315);
\coordinate (V9_1) at (1., 0.);
\coordinate (V10_1) at (-2.499999999999999, -0.8660254037844395);
\coordinate (V11_1) at (-1.999999999999998, -3.464101615137754);
\coordinate (V12_1) at (0., -3.464101615137753);
\coordinate (V13_1) at (0., -1.732050807568877);
\coordinate (V14_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V14_2) at (1.5, -0.8660254037844385);
\coordinate (V14_3) at (-0.9999999999999999, 0.);
\coordinate (V14_4) at (-1.999999999999999, -1.732050807568877);
\coordinate (V14_5) at (-0.9999999999999987, -3.464101615137753);
\coordinate (V14_6) at (-3., 0.);
\coordinate (V14_7) at (-2.999999999999997, -3.464101615137754);
\coordinate (V14_8) at (0.9999999999999987, -3.464101615137753);


% Fill in the faces
\fill[face]  (V9_1) -- (V14_1) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V9_1=1,V14_1=1,V5_1=1) {$1$};
\fill[face]  (V6_1) -- (V10_1) -- (V14_4) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V10_1=1,V14_4=1) {$2$};
\fill[face]  (V7_1) -- (V11_1) -- (V14_5) -- cycle;
\node[faceLabel] at (barycentric cs:V7_1=1,V11_1=1,V14_5=1) {$3$};
\fill[face]  (V12_1) -- (V14_8) -- (V8_1) -- cycle;
\node[faceLabel] at (barycentric cs:V12_1=1,V14_8=1,V8_1=1) {$4$};
\fill[face]  (V1_1) -- (V14_2) -- (V9_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V14_2=1,V9_1=1) {$5$};
\fill[face]  (V2_2) -- (V14_6) -- (V10_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_2=1,V14_6=1,V10_1=1) {$6$};
\fill[face]  (V3_2) -- (V14_7) -- (V11_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_2=1,V14_7=1,V11_1=1) {$7$};
\fill[face]  (V14_5) -- (V12_1) -- (V4_2) -- cycle;
\node[faceLabel] at (barycentric cs:V14_5=1,V12_1=1,V4_2=1) {$8$};
\fill[face]  (V5_1) -- (V2_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V2_1=1,V1_1=1) {$9$};
\fill[face]  (V2_1) -- (V6_1) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V6_1=1,V3_1=1) {$10$};
\fill[face]  (V3_1) -- (V7_1) -- (V4_2) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V7_1=1,V4_2=1) {$11$};
\fill[face]  (V1_2) -- (V4_1) -- (V8_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_2=1,V4_1=1,V8_1=1) {$12$};
\fill[face]  (V2_1) -- (V13_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V13_1=1,V1_1=1) {$13$};
\fill[face]  (V2_1) -- (V3_1) -- (V13_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V13_1=1) {$14$};
\fill[face]  (V3_1) -- (V4_2) -- (V13_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V4_2=1,V13_1=1) {$15$};
\fill[face]  (V13_1) -- (V4_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V13_1=1,V4_1=1,V1_1=1) {$16$};
\fill[face]  (V5_1) -- (V14_3) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V14_3=1,V2_1=1) {$17$};
\fill[face]  (V6_1) -- (V14_4) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V14_4=1,V3_1=1) {$18$};
\fill[face]  (V7_1) -- (V14_5) -- (V4_2) -- cycle;
\node[faceLabel] at (barycentric cs:V7_1=1,V14_5=1,V4_2=1) {$19$};
\fill[face]  (V14_8) -- (V1_2) -- (V8_1) -- cycle;
\node[faceLabel] at (barycentric cs:V14_8=1,V1_2=1,V8_1=1) {$20$};
\fill[face]  (V5_1) -- (V1_1) -- (V9_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V1_1=1,V9_1=1) {$21$};
\fill[face]  (V6_1) -- (V2_2) -- (V10_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V2_2=1,V10_1=1) {$22$};
\fill[face]  (V7_1) -- (V3_2) -- (V11_1) -- cycle;
\node[faceLabel] at (barycentric cs:V7_1=1,V3_2=1,V11_1=1) {$23$};
\fill[face]  (V12_1) -- (V8_1) -- (V4_2) -- cycle;
\node[faceLabel] at (barycentric cs:V12_1=1,V8_1=1,V4_2=1) {$24$};


% Draw the edges
\draw[edge] (V1_1) -- node[edgeLabel] {$1$} (V2_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$2$} (V4_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$2$} (V1_2);
\draw[edge] (V1_1) -- node[edgeLabel] {$3$} (V5_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$4$} (V1_2);
\draw[edge] (V9_1) -- node[edgeLabel] {$5$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$6$} (V13_1);
\draw[edge] (V14_2) -- node[edgeLabel] {$7$} (V1_1);
\draw[edge] (V1_2) -- node[edgeLabel] {$7$} (V14_8);
\draw[edge] (V3_1) -- node[edgeLabel] {$8$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$9$} (V5_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$10$} (V2_1);
\draw[edge] (V2_2) -- node[edgeLabel] {$10$} (V6_1);
\draw[edge] (V10_1) -- node[edgeLabel] {$11$} (V2_2);
\draw[edge] (V13_1) -- node[edgeLabel] {$12$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$13$} (V14_3);
\draw[edge] (V14_6) -- node[edgeLabel] {$13$} (V2_2);
\draw[edge] (V4_2) -- node[edgeLabel] {$14$} (V3_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$15$} (V6_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$16$} (V3_1);
\draw[edge] (V3_2) -- node[edgeLabel] {$16$} (V7_1);
\draw[edge] (V11_1) -- node[edgeLabel] {$17$} (V3_2);
\draw[edge] (V13_1) -- node[edgeLabel] {$18$} (V3_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$19$} (V14_4);
\draw[edge] (V14_7) -- node[edgeLabel] {$19$} (V3_2);
\draw[edge] (V4_2) -- node[edgeLabel] {$20$} (V7_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$21$} (V8_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$21$} (V4_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$22$} (V12_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$23$} (V13_1);
\draw[edge] (V13_1) -- node[edgeLabel] {$23$} (V4_2);
\draw[edge] (V4_2) -- node[edgeLabel] {$24$} (V14_5);
\draw[edge] (V9_1) -- node[edgeLabel] {$25$} (V5_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$26$} (V14_1);
\draw[edge] (V14_3) -- node[edgeLabel] {$26$} (V5_1);
\draw[edge] (V10_1) -- node[edgeLabel] {$27$} (V6_1);
\draw[edge] (V14_4) -- node[edgeLabel] {$28$} (V6_1);
\draw[edge] (V11_1) -- node[edgeLabel] {$29$} (V7_1);
\draw[edge] (V14_5) -- node[edgeLabel] {$30$} (V7_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$31$} (V12_1);
\draw[edge] (V8_1) -- node[edgeLabel] {$32$} (V14_8);
\draw[edge] (V14_1) -- node[edgeLabel] {$33$} (V9_1);
\draw[edge] (V9_1) -- node[edgeLabel] {$33$} (V14_2);
\draw[edge] (V14_4) -- node[edgeLabel] {$34$} (V10_1);
\draw[edge] (V10_1) -- node[edgeLabel] {$34$} (V14_6);
\draw[edge] (V14_5) -- node[edgeLabel] {$35$} (V11_1);
\draw[edge] (V11_1) -- node[edgeLabel] {$35$} (V14_7);
\draw[edge] (V12_1) -- node[edgeLabel] {$36$} (V14_5);
\draw[edge] (V14_8) -- node[edgeLabel] {$36$} (V12_1);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V1_2}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V2_2}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V3_2}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V4_2}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V7_1}{left}{$7$}
\vertexLabelR{V8_1}{left}{$8$}
\vertexLabelR{V9_1}{left}{$9$}
\vertexLabelR{V10_1}{left}{$10$}
\vertexLabelR{V11_1}{left}{$11$}
\vertexLabelR{V12_1}{left}{$12$}
\vertexLabelR{V13_1}{left}{$13$}
\vertexLabelR{V14_1}{left}{$14$}
\vertexLabelR{V14_2}{left}{$14$}
\vertexLabelR{V14_3}{left}{$14$}
\vertexLabelR{V14_4}{left}{$14$}
\vertexLabelR{V14_5}{left}{$14$}
\vertexLabelR{V14_6}{left}{$14$}
\vertexLabelR{V14_7}{left}{$14$}
\vertexLabelR{V14_8}{left}{$14$}

\end{tikzpicture}


==> frucht_graph_part1.tex <==


	\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.5]

	\coordinate (V1) at (3 , 3);
	\coordinate (V2) at (3 , 0);
	\coordinate (V3) at (8 , 0);
	\coordinate (V4) at (0 , 0);
	\coordinate (V5) at (8 , 3);
	\coordinate (V6) at (8 , -2);
	\coordinate (V7) at (8 , -4);
	\coordinate (V8) at (8 , -6);
	\coordinate (V9) at (10 , 3);
	\coordinate (V10) at (10 , -2);
	\coordinate (V11) at (10, -4);
	\coordinate (V12) at (10 , -6);

	\draw[edge=red] (V1) -- node[edgeLabel] {$1$} (V4);
	\draw[edge=blue] (V2) -- node[edgeLabel] {$2$} (V1);
	\draw[edge=green] (V2) -- node[edgeLabel] {$3$} (V4);

	\draw[edge=blue] (V4) -- node[edgeLabel] {$4$} (V8);
	\draw[edge=green] (V8) -- node[edgeLabel] {$5$} (V7);
	\draw[edge=red] (V2) -- node[edgeLabel] {$6$} (V3);

	\draw[edge=blue] (V5) -- node[edgeLabel] {$4$} (V3);
	\draw[edge=green] (V1) -- node[edgeLabel] {$5$} (V5);
	\draw[edge=red] (V5) -- node[edgeLabel] {$6$} (V9);

	\draw[edge=blue, dotted] (V6) -- node[edgeLabel] {$4$} (V7);
	\draw[edge=green] (V3) -- node[edgeLabel] {$5$} (V6);
	\draw[edge=red] (V7) -- node[edgeLabel] {$6$} (V11);
	\draw[edge=red] (V8) -- node[edgeLabel] {$6$} (V12);
	\draw[edge=red] (V6) -- node[edgeLabel] {$6$} (V10);


	% Draw the faces
	\vertexLabelR[]{V1}{left}{$ $}
	\vertexLabelR[]{V2}{left}{$ $}
	\vertexLabelR[]{V3}{left}{$ $}
	\vertexLabelR[]{V4}{left}{$ $}
	\vertexLabelR[]{V5}{left}{$ $}
	\vertexLabelR[]{V6}{left}{$ $}
	\vertexLabelR[]{V7}{left}{$ $}
	\vertexLabelR[]{V8}{left}{$ $}
	\vertexLabelR[]{V9}{left}{$ $}
	\vertexLabelR[]{V10}{left}{$ $}
	\vertexLabelR[]{V11}{left}{$ $}
	\vertexLabelR[]{V12}{left}{$ $}

	\def\x{0.5}
	\node at (3 , 3+\x) {$x_{1,g}$};
	\node at (3 , 0-\x) {$x_{2,g}$};
	\node at (8-2*\x , 0+\x) {$x_{3,g}$};
	\node at (0-2*\x , 0) {$x_{4,g}$};
	\node at (8 , 3+\x) {$x_{5,g}$};
	\node at (8-2*\x , -2) {$x_{6,g}$};
	\node at (8-3*\x , -4+\x) {$x_{2n+3,g}$};
	\node at (8 , -6-\x) {$x_{2n+4,g}$};
	\node at (10+3*\x , 3) {$x_{6,g\cdot g_1}$};
	\node at (10+3*\x , -2) {$x_{5,g\cdot g_1^{-1}}$};
	\node at (10+4*\x, -4) {$x_{2n+4,g\cdot g_n}$};
	\node at (10+4*\x , -6) {$x_{2n+3,g\cdot g_n^{-1}}$};


	\end{tikzpicture}


==> frucht_graph_part2.tex <==


	\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.5]

	\coordinate (V3) at (8 , 0);
	\coordinate (V4) at (0 , 0);
	\coordinate (V5) at (8 , 3);
	\coordinate (V6) at (8 , -2);
	\coordinate (V7) at (8 , -4);
	\coordinate (V8) at (8 , -6);
	\coordinate (V9) at (10 , 3);
	\coordinate (V10) at (10 , -2);
	\coordinate (V11) at (10, -4);
	\coordinate (V12) at (10 , -6);



	\draw[edge=blue] (V4) -- node[edgeLabel] {$4$} (V8);
	\draw[edge=green] (V8) -- node[edgeLabel] {$5$} (V7);
	\draw[edge=red] (V4) -- node[edgeLabel] {$6$} (V3);

	\draw[edge=blue] (V5) -- node[edgeLabel] {$4$} (V3);
	\draw[edge=green] (V4) -- node[edgeLabel] {$5$} (V5);
	\draw[edge=red] (V5) -- node[edgeLabel] {$6$} (V9);

	\draw[edge=blue] (V6) -- node[edgeLabel] {$4$} (V7);
	\draw[edge=green] (V3) -- node[edgeLabel] {$5$} (V6);
	\draw[edge=red] (V7) -- node[edgeLabel] {$6$} (V11);
	\draw[edge=red] (V8) -- node[edgeLabel] {$6$} (V12);
	\draw[edge=red] (V6) -- node[edgeLabel] {$6$} (V10);


	% Draw the faces
	\vertexLabelR[]{V3}{left}{$ $}
	\vertexLabelR[]{V4}{left}{$ $}
	\vertexLabelR[]{V5}{left}{$ $}
	\vertexLabelR[]{V6}{left}{$ $}
	\vertexLabelR[]{V7}{left}{$ $}
	\vertexLabelR[]{V8}{left}{$ $}
	\vertexLabelR[]{V9}{left}{$ $}
	\vertexLabelR[]{V10}{left}{$ $}
	\vertexLabelR[]{V11}{left}{$ $}
	\vertexLabelR[]{V12}{left}{$ $}

	\def\x{0.5}
	\node at (8-2*\x , 0+\x) {$x_{1,g}$};
	\node at (0-2*\x , 0) {$x_{2,g}$};
	\node at (8 , 3+\x) {$x_{3,g}$};
	\node at (8-2*\x , -2) {$x_{4,g}$};
	\node at (8-2*\x , -4) {$x_{5,g}$};
	\node at (8 , -6-\x) {$x_{6,g}$};
	\node at (10+3*\x , 3) {$x_{4,g\cdot g_1}$};
	\node at (10+3*\x , -2) {$x_{3,g\cdot g_1^{-1}}$};
	\node at (10+3*\x, -4) {$x_{6,g\cdot g_2}$};
	\node at (10+3*\x , -6) {$x_{5,g\cdot g_2^{-1}}$};


	\end{tikzpicture}


==> frucht_graph_part3.tex <==


	\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.5]

	
	\coordinate (V2) at (3 , 0);
	\coordinate (V3) at (8 , 0);
	\coordinate (V4) at (0 , 0);
	\coordinate (V5) at (8 , 3);
	\coordinate (V6) at (8 , -2);
	\coordinate (V7) at (8 , -4);
	\coordinate (V8) at (8 , -6);
	\coordinate (V9) at (10 , 3);
	\coordinate (V10) at (10 , -2);
	\coordinate (V11) at (10, -4);
	\coordinate (V12) at (10 , -6);

	\coordinate (V13) at (3 , 1.5);
	\coordinate (V14) at (1.5 , 1.5);
	\coordinate (V15) at (5.5 , 3);

	\draw[edge=red] (V13) -- node[edgeLabel] {$1$} (V15);
	\draw[edge=blue] (V14) -- node[edgeLabel] {$2$} (V15);
	\draw[edge=green] (V13) -- node[edgeLabel] {$3$} (V14);	

	\draw[edge=red] (V14) -- node[edgeLabel] {$1$} (V4);
	\draw[edge=blue] (V2) -- node[edgeLabel] {$2$} (V13);
	\draw[edge=green] (V2) -- node[edgeLabel] {$3$} (V4);

	\draw[edge=blue] (V4) -- node[edgeLabel] {$4$} (V8);
	\draw[edge=green] (V8) -- node[edgeLabel] {$5$} (V7);
	\draw[edge=red] (V2) -- node[edgeLabel] {$6$} (V3);

	\draw[edge=blue] (V5) -- node[edgeLabel] {$4$} (V3);
	\draw[edge=green] (V15) -- node[edgeLabel] {$5$} (V5);
	\draw[edge=red] (V5) -- node[edgeLabel] {$6$} (V9);

	\draw[edge=blue, dotted] (V6) -- node[edgeLabel] {$4$} (V7);
	\draw[edge=green] (V3) -- node[edgeLabel] {$5$} (V6);
	\draw[edge=red] (V7) -- node[edgeLabel] {$6$} (V11);
	\draw[edge=red] (V8) -- node[edgeLabel] {$6$} (V12);
	\draw[edge=red] (V6) -- node[edgeLabel] {$6$} (V10);


	% Draw the faces
	
	\vertexLabelR[]{V2}{left}{$ $}
	\vertexLabelR[]{V3}{left}{$ $}
	\vertexLabelR[]{V4}{left}{$ $}
	\vertexLabelR[]{V5}{left}{$ $}
	\vertexLabelR[]{V6}{left}{$ $}
	\vertexLabelR[]{V7}{left}{$ $}
	\vertexLabelR[]{V8}{left}{$ $}
	\vertexLabelR[]{V9}{left}{$ $}
	\vertexLabelR[]{V10}{left}{$ $}
	\vertexLabelR[]{V11}{left}{$ $}
	\vertexLabelR[]{V12}{left}{$ $}
	\vertexLabelR[]{V13}{left}{$ $}
	\vertexLabelR[]{V14}{left}{$ $}
	\vertexLabelR[]{V15}{left}{$ $}

	\def\x{0.5}
	\node at (1.5-\x , 1.5+\x) {$x_{1,g}$};
	\node at (3+2*\x , 1.5-\x) {$x_{2,g}$};
	\node at (5.5 , 3+\x) {$x_{3,g}$};

	\node at (3 , 0-\x) {$x_{4,g}$};
	\node at (8-2*\x , 0+\x) {$x_{5,g}$};
	\node at (0-2*\x , 0) {$x_{6,g}$};
	\node at (8 , 3+\x) {$x_{7,g}$};
	\node at (8-2*\x , -2) {$x_{8,g}$};
	\node at (8-3*\x , -4+\x) {$x_{2n+5,g}$};
	\node at (8 , -6-\x) {$x_{2n+6,g}$};
	\node at (10+3*\x , 3) {$x_{8,g\cdot g_1}$};
	\node at (10+3*\x , -2) {$x_{7,g\cdot g_1^{-1}}$};
	\node at (10+4*\x, -4) {$x_{2n+6,g\cdot g_n}$};
	\node at (10+4*\x , -6) {$x_{2n+5,g\cdot g_n^{-1}}$};




	\end{tikzpicture}


==> frucht_graph_part4.tex <==


	\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.6]

	
	\coordinate (V4) at (0 , 0);
	
	\coordinate (V9) at (10 , 3);
	\coordinate (V10) at (10 , -2);
	\coordinate (V11) at (10, -4);
	\coordinate (V12) at (10 , -6);

	\draw[edge=black] (V4) -- node[edgeLabel] {$1$} (V9);
	\draw[edge=black] (V4) -- node[edgeLabel] {$2$} (V10);
	\draw[edge=black] (V4) -- node[edgeLabel] {$3$} (V11);
	\draw[edge=black] (V4) -- node[edgeLabel] {$4$} (V12);
    \draw[dotted] (V10) -- node[edgeLabel] {$5$} (V11);
	


	% Draw the faces


	\vertexLabelR[]{V4}{left}{$ $}
	\vertexLabelR[]{V9}{left}{$ $}
	\vertexLabelR[]{V10}{left}{$ $}
	\vertexLabelR[]{V11}{left}{$ $}
	\vertexLabelR[]{V12}{left}{$ $}


	\def\x{0.5}
	
	\node at (0-\x , 0) {$g$};
	
	\node at (10+3*\x , 3) {$g\cdot g_1$};
	\node at (10+3*\x , -2) {$g\cdot g_1^{-1}$};
	\node at (10+3*\x, -4) {$g\cdot g_n$};
	\node at (10+3*\x , -6) {$g\cdot g_n^{-1}$};

 


	\end{tikzpicture}


==> octa.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V3_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4_1) at (-0.4999999999999999, 0.8660254037844385);
\coordinate (V5_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V5_2) at (-0.9999999999999997, 0.);
\coordinate (V6_1) at (1.5, 0.8660254037844388);
\coordinate (V6_2) at (1.5, -0.8660254037844384);
\coordinate (V6_3) at (0., 1.732050807568877);
\coordinate (V6_4) at (-1.5, 0.8660254037844384);


% Fill in the faces
\fill[face]  (V2_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V1_1=1) {$1$};
\fill[face]  (V5_1) -- (V6_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V6_2=1,V2_1=1) {$8$};
\fill[face]  (V1_1) -- (V5_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V5_1=1,V2_1=1) {$4$};
\fill[face]  (V2_1) -- (V6_1) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V6_1=1,V3_1=1) {$5$};
\fill[face]  (V4_1) -- (V5_2) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V5_2=1,V1_1=1) {$3$};
\fill[face]  (V3_1) -- (V6_3) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V6_3=1,V4_1=1) {$6$};
\fill[face]  (V3_1) -- (V4_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V4_1=1,V1_1=1) {$2$};
\fill[face]  (V4_1) -- (V6_4) -- (V5_2) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V6_4=1,V5_2=1) {$7$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$2$} (V3_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$3$} (V4_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$4$} (V5_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$5$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$6$} (V5_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$7$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$7$} (V6_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$8$} (V3_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$9$} (V6_1);
\draw[edge] (V6_3) -- node[edgeLabel] {$9$} (V3_1);
\draw[edge] (V5_2) -- node[edgeLabel] {$10$} (V4_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$11$} (V6_3);
\draw[edge] (V6_4) -- node[edgeLabel] {$11$} (V4_1);
\draw[edge] (V6_2) -- node[edgeLabel] {$12$} (V5_1);
\draw[edge] (V5_2) -- node[edgeLabel] {$12$} (V6_4);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V5_2}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V6_2}{left}{$6$}
\vertexLabelR{V6_3}{left}{$6$}
\vertexLabelR{V6_4}{left}{$6$}

\end{tikzpicture}

==> petersen2.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at ( 1.902,0.618 );
\coordinate (V2) at ( 0.,2.);
\coordinate (V3) at ( -1.902,0.618 );
\coordinate (V4) at (-1.174,-1.618 );
\coordinate (V5) at ( 1.174,-1.618);
\coordinate (V6) at ( 0.7416,0.2408727272727273);
\coordinate (V7) at (0.,0.7795636363636363 );
\coordinate (V8) at (-0.7416,0.240872727272727);
\coordinate (V9) at ( -0.4572,-0.6306545454545456 );
\coordinate (V10) at (0.4572,-0.6306545454545456);
\draw[edge=] (V1) -- node[edgeLabel] {$1$} (V2);
\draw[edge=] (V1) -- node[edgeLabel] {$2$} (V5);
\draw[edge=] (V1) -- node[edgeLabel] {$3$} (V6);
\draw[edge=] (V2) -- node[edgeLabel] {$4$} (V3);
\draw[edge=] (V2) -- node[edgeLabel] {$5$} (V7);
\draw[edge=] (V3) -- node[edgeLabel] {$6$} (V4);
\draw[edge=] (V3) -- node[edgeLabel] {$7$} (V8);
\draw[edge=] (V4) -- node[edgeLabel] {$8$} (V5);
\draw[edge=] (V4) -- node[edgeLabel] {$9$} (V9);
\draw[edge=] (V5) -- node[edgeLabel] {$10$} (V10);
\draw[edge=] (V6) -- node[edgeLabel] {$11$} (V8);
\draw[edge=] (V6) -- node[edgeLabel] {$12$} (V9);
\draw[edge=] (V7) -- node[edgeLabel] {$13$} (V9);
\draw[edge=] (V7) -- node[edgeLabel] {$14$} (V10);
\draw[edge=] (V8) -- node[edgeLabel] {$15$} (V10);
% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}
\vertexLabelR[]{V9}{left}{$ $}
\vertexLabelR[]{V10}{left}{$ $}
\node at (1.902+0.2,0.618 ) {$1$};
\node at (0.+0.2,2. ) {$2$};
\node at ( -1.902-0.2,0.618) {$3$};
\node at (-1.174-0.2,-1.618) {$4$};
\node at (1.174+0.2,-1.618) {$5$};
\node at (0.7416,0.2408727272727273+0.2 ) {$6$};
\node at (0.+0.2,0.7795636363636363 ) {$7$};
\node at (-0.7416,0.2408727272727273 +0.2) {$8$};
\node at (-0.4572-0.2,-0.6306545454545456 ) {$9$};
\node at (0.4572+0.2,-0.6306545454545456 ) {$10$};
\end{tikzpicture}

==> planar.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2]

\coordinate (V1) at (0,0);
\coordinate (V2) at (1 , 0.);
\coordinate (V3) at (0.5,0.8666);
\coordinate (V4) at (0.5,0.8660*0.3333);
\coordinate (V5) at (2,0);
\coordinate (V6) at (3,0);
\coordinate (V7) at (2,1);
\coordinate (V8) at (3,1);
\draw[edge] (V1) --  (V2);
\draw[edge] (V1) --  (V3);
\draw[edge] (V1) --  (V4);
\draw[edge] (V2) --  (V3);
\draw[edge] (V2) --  (V4);
\draw[edge] (V3) --  (V4);
\draw[edge] (V5) --  (V6);
\draw[edge] (V5) --  (V7);
\draw[edge] (V5) --  (V8);
\draw[edge] (V6) --  (V7);
\draw[edge] (V6) --  (V8);
\draw[edge] (V7) --  (V8);

% Draw the faces
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\end{tikzpicture}


==> surfaced3.tex <==



\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V3_1) at (-1., 0.);
\coordinate (V3_2) at (0., -1.732050807568877);
\coordinate (V4_1) at (1., 0.);
\coordinate (V5_1) at (1., -1.732050807568877);
\coordinate (V6_1) at (-0.5000000000000001, 0.8660254037844386);
\coordinate (V7_1) at (-0.4999999999999998, -0.8660254037844388);
\coordinate (V8_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V8_2) at (1.5, -0.8660254037844384);
\coordinate (V8_3) at (0.5000000000000001, -2.598076211353316);
\coordinate (V8_4) at (-1.5, 0.8660254037844384);


% Fill in the faces
\fill[face]  (V4_1) -- (V8_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V8_1=1,V1_1=1) {$1$};
\fill[face]  (V5_1) -- (V8_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V8_2=1,V2_1=1) {$2$};
\fill[face]  (V6_1) -- (V8_4) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V8_4=1,V3_1=1) {$3$};
\fill[face]  (V2_1) -- (V8_2) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V8_2=1,V4_1=1) {$4$};
\fill[face]  (V3_2) -- (V8_3) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_2=1,V8_3=1,V5_1=1) {$5$};
\fill[face]  (V1_1) -- (V8_1) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V8_1=1,V6_1=1) {$6$};
\fill[face]  (V1_1) -- (V2_1) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V2_1=1,V4_1=1) {$7$};
\fill[face]  (V3_2) -- (V5_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_2=1,V5_1=1,V2_1=1) {$8$};
\fill[face]  (V1_1) -- (V6_1) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_1=1,V3_1=1) {$9$};
\fill[face]  (V1_1) -- (V7_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V7_1=1,V2_1=1) {$10$};
\fill[face]  (V1_1) -- (V3_1) -- (V7_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V3_1=1,V7_1=1) {$11$};
\fill[face]  (V7_1) -- (V3_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V7_1=1,V3_2=1,V2_1=1) {$12$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$2$} (V1_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$3$} (V1_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$4$} (V1_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$5$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$6$} (V8_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$7$} (V3_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$8$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$9$} (V5_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V7_1);
\draw[edge] (V8_2) -- node[edgeLabel] {$11$} (V2_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$12$} (V3_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$13$} (V6_1);
\draw[edge] (V7_1) -- node[edgeLabel] {$14$} (V3_1);
\draw[edge] (V3_2) -- node[edgeLabel] {$14$} (V7_1);
\draw[edge] (V8_3) -- node[edgeLabel] {$15$} (V3_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$15$} (V8_4);
\draw[edge] (V8_1) -- node[edgeLabel] {$16$} (V4_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$16$} (V8_2);
\draw[edge] (V8_2) -- node[edgeLabel] {$17$} (V5_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$17$} (V8_3);
\draw[edge] (V6_1) -- node[edgeLabel] {$18$} (V8_1);
\draw[edge] (V8_4) -- node[edgeLabel] {$18$} (V6_1);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V3_2}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V7_1}{left}{$7$}
\vertexLabelR{V8_1}{left}{$8$}
\vertexLabelR{V8_2}{left}{$8$}
\vertexLabelR{V8_3}{left}{$8$}
\vertexLabelR{V8_4}{left}{$8$}

\end{tikzpicture}



==> torus.tex <==


\begin{tikzpicture}[vertexBall, edgeDouble, faceStyle, scale=2]

% Define the coordinates of the vertices
\coordinate (V1_1) at (0., 0.);
\coordinate (V2_1) at (1., 0.);
\coordinate (V3_1) at (0.4999999999999999, 0.8660254037844386);
\coordinate (V4_1) at (-0.5, 0.8660254037844384);
\coordinate (V4_2) at (1.5, -0.8660254037844384);
\coordinate (V5_1) at (-0.9999999999999996, 0.);
\coordinate (V5_2) at (1.5, 0.8660254037844388);
\coordinate (V6_1) at (0.5000000000000001, -0.8660254037844386);
\coordinate (V6_2) at (0.9999999999999996, 1.732050807568877);
\coordinate (V6_3) at (-1.5, 0.8660254037844382);
\coordinate (V7_1) at (-0.4999999999999997, -0.8660254037844383);
\coordinate (V7_2) at (2., 0.);
\coordinate (V7_3) at (0., 1.732050807568877);


% Fill in the faces
\fill[face]  (V2_1) -- (V3_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V3_1=1,V1_1=1) {$1$};
\fill[face]  (V3_1) -- (V4_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V4_1=1,V1_1=1) {$2$};
\fill[face]  (V6_1) -- (V4_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_1=1,V4_2=1,V2_1=1) {$3$};
\fill[face]  (V2_1) -- (V5_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V5_2=1,V3_1=1) {$4$};
\fill[face]  (V5_2) -- (V6_2) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_2=1,V6_2=1,V3_1=1) {$5$};
\fill[face]  (V3_1) -- (V7_3) -- (V4_1) -- cycle;
\node[faceLabel] at (barycentric cs:V3_1=1,V7_3=1,V4_1=1) {$6$};
\fill[face]  (V6_2) -- (V7_3) -- (V3_1) -- cycle;
\node[faceLabel] at (barycentric cs:V6_2=1,V7_3=1,V3_1=1) {$7$};
\fill[face]  (V4_2) -- (V7_2) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_2=1,V7_2=1,V2_1=1) {$8$};
\fill[face]  (V2_1) -- (V7_2) -- (V5_2) -- cycle;
\node[faceLabel] at (barycentric cs:V2_1=1,V7_2=1,V5_2=1) {$9$};
\fill[face]  (V1_1) -- (V6_1) -- (V2_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V6_1=1,V2_1=1) {$10$};
\fill[face]  (V5_1) -- (V7_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V5_1=1,V7_1=1,V1_1=1) {$11$};
\fill[face]  (V4_1) -- (V5_1) -- (V1_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V5_1=1,V1_1=1) {$12$};
\fill[face]  (V4_1) -- (V6_3) -- (V5_1) -- cycle;
\node[faceLabel] at (barycentric cs:V4_1=1,V6_3=1,V5_1=1) {$13$};
\fill[face]  (V1_1) -- (V7_1) -- (V6_1) -- cycle;
\node[faceLabel] at (barycentric cs:V1_1=1,V7_1=1,V6_1=1) {$14$};


% Draw the edges
\draw[edge] (V2_1) -- node[edgeLabel] {$1$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$2$} (V3_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$3$} (V4_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$4$} (V5_1);
\draw[edge] (V6_1) -- node[edgeLabel] {$5$} (V1_1);
\draw[edge] (V1_1) -- node[edgeLabel] {$6$} (V7_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$7$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$8$} (V4_2);
\draw[edge] (V5_2) -- node[edgeLabel] {$9$} (V2_1);
\draw[edge] (V2_1) -- node[edgeLabel] {$10$} (V6_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$11$} (V2_1);
\draw[edge] (V4_1) -- node[edgeLabel] {$12$} (V3_1);
\draw[edge] (V3_1) -- node[edgeLabel] {$13$} (V5_2);
\draw[edge] (V3_1) -- node[edgeLabel] {$14$} (V6_2);
\draw[edge] (V7_3) -- node[edgeLabel] {$15$} (V3_1);
\draw[edge] (V5_1) -- node[edgeLabel] {$16$} (V4_1);
\draw[edge] (V4_2) -- node[edgeLabel] {$17$} (V6_1);
\draw[edge] (V6_3) -- node[edgeLabel] {$17$} (V4_1);
\draw[edge] (V7_2) -- node[edgeLabel] {$18$} (V4_2);
\draw[edge] (V4_1) -- node[edgeLabel] {$18$} (V7_3);
\draw[edge] (V6_2) -- node[edgeLabel] {$19$} (V5_2);
\draw[edge] (V5_1) -- node[edgeLabel] {$19$} (V6_3);
\draw[edge] (V7_1) -- node[edgeLabel] {$20$} (V5_1);
\draw[edge] (V5_2) -- node[edgeLabel] {$20$} (V7_2);
\draw[edge] (V6_1) -- node[edgeLabel] {$21$} (V7_1);
\draw[edge] (V7_3) -- node[edgeLabel] {$21$} (V6_2);


% Draw the vertices
\vertexLabelR{V1_1}{left}{$1$}
\vertexLabelR{V2_1}{left}{$2$}
\vertexLabelR{V3_1}{left}{$3$}
\vertexLabelR{V4_1}{left}{$4$}
\vertexLabelR{V4_2}{left}{$4$}
\vertexLabelR{V5_1}{left}{$5$}
\vertexLabelR{V5_2}{left}{$5$}
\vertexLabelR{V6_1}{left}{$6$}
\vertexLabelR{V6_2}{left}{$6$}
\vertexLabelR{V6_3}{left}{$6$}
\vertexLabelR{V7_1}{left}{$7$}
\vertexLabelR{V7_2}{left}{$7$}
\vertexLabelR{V7_3}{left}{$7$}

\end{tikzpicture}

